A tensor model for the calibration of air-coupled ultrasonic sensor arrays in 3D imaging

Arrays of ultrasonic sensors are capable of 3D imaging in air and an affordable supplement to other sensing modalities, such as radar, lidar, and camera, i.e. in heterogeneous sensing systems. However, manufacturing tolerances of air-coupled ultrasonic sensors may lead to amplitude and phase deviations. Together with artifacts from imperfect knowledge of the array geometry, there are numerous factors that can impair the imaging performance of an array. We propose a reference-based calibration method to overcome possible limitations. First, we introduce a novel tensor signal model to capture the characteristics of piezoelectric ultrasonic transducers (PUTs) and the underlying multidimensional nature of a multiple-input multiple-output (MIMO) sensor array. Second, we formulate and solve an optimization problem based on this model to obtain the calibrated parameters of the array. Third, we assess both our model and the commonly used analytic model using real data from a 3D imaging experiment. The experiment reveals that our array response model we learned with calibration data yields an imaging performance similar to that of the analytic array model, which requires perfect array geometry information.

==> figures/20240305_imaging_4pleft_peaceright_omp100_thresh10_cart_proposed_normalized_colorinv.tex <==

\definecolor{targetcolor}{rgb}{0.83203,0.36719,0.00000}%

\begin{tikzpicture}

\begin{axis}[%
height=.14\textheight,
at={(0.679in,0.638in)},
scale only axis,
point meta min=-28,
point meta max=-14,
colormap={mymap}{[1pt] rgb(0pt)=(0.993248,0.906157,0.143936); rgb(1pt)=(0.983868,0.904867,0.136897); rgb(2pt)=(0.974417,0.90359,0.130215); rgb(3pt)=(0.964894,0.902323,0.123941); rgb(4pt)=(0.9553,0.901065,0.118128); rgb(5pt)=(0.945636,0.899815,0.112838); rgb(6pt)=(0.935904,0.89857,0.108131); rgb(7pt)=(0.926106,0.89733,0.104071); rgb(8pt)=(0.916242,0.896091,0.100717); rgb(9pt)=(0.906311,0.894855,0.098125); rgb(10pt)=(0.89632,0.893616,0.0963354); rgb(11pt)=(0.886271,0.892374,0.0953744); rgb(12pt)=(0.876168,0.891125,0.0952505); rgb(13pt)=(0.866013,0.889868,0.0959528); rgb(14pt)=(0.85581,0.888601,0.0974519); rgb(15pt)=(0.845561,0.887322,0.0997022); rgb(16pt)=(0.83527,0.886029,0.102646); rgb(17pt)=(0.82494,0.88472,0.106217); rgb(18pt)=(0.814576,0.883393,0.110347); rgb(19pt)=(0.804182,0.882046,0.114965); rgb(20pt)=(0.79376,0.880678,0.120005); rgb(21pt)=(0.783315,0.879285,0.125405); rgb(22pt)=(0.772852,0.877868,0.131109); rgb(23pt)=(0.762373,0.876424,0.137064); rgb(24pt)=(0.751884,0.874951,0.143228); rgb(25pt)=(0.741388,0.873449,0.149561); rgb(26pt)=(0.730889,0.871916,0.156029); rgb(27pt)=(0.720391,0.87035,0.162603); rgb(28pt)=(0.709898,0.868751,0.169257); rgb(29pt)=(0.699415,0.867117,0.175971); rgb(30pt)=(0.688944,0.865448,0.182725); rgb(31pt)=(0.678489,0.863742,0.189503); rgb(32pt)=(0.668054,0.861999,0.196293); rgb(33pt)=(0.657642,0.860219,0.203082); rgb(34pt)=(0.647257,0.8584,0.209861); rgb(35pt)=(0.636902,0.856542,0.21662); rgb(36pt)=(0.626579,0.854645,0.223353); rgb(37pt)=(0.616293,0.852709,0.230052); rgb(38pt)=(0.606045,0.850733,0.236712); rgb(39pt)=(0.595839,0.848717,0.243329); rgb(40pt)=(0.585678,0.846661,0.249897); rgb(41pt)=(0.575563,0.844566,0.256415); rgb(42pt)=(0.565498,0.84243,0.262877); rgb(43pt)=(0.555484,0.840254,0.269281); rgb(44pt)=(0.545524,0.838039,0.275626); rgb(45pt)=(0.535621,0.835785,0.281908); rgb(46pt)=(0.525776,0.833491,0.288127); rgb(47pt)=(0.515992,0.831158,0.294279); rgb(48pt)=(0.506271,0.828786,0.300362); rgb(49pt)=(0.496615,0.826376,0.306377); rgb(50pt)=(0.487026,0.823929,0.312321); rgb(51pt)=(0.477504,0.821444,0.318195); rgb(52pt)=(0.468053,0.818921,0.323998); rgb(53pt)=(0.458674,0.816363,0.329727); rgb(54pt)=(0.449368,0.813768,0.335384); rgb(55pt)=(0.440137,0.811138,0.340967); rgb(56pt)=(0.430983,0.808473,0.346476); rgb(57pt)=(0.421908,0.805774,0.35191); rgb(58pt)=(0.412913,0.803041,0.357269); rgb(59pt)=(0.404001,0.800275,0.362552); rgb(60pt)=(0.395174,0.797475,0.367757); rgb(61pt)=(0.386433,0.794644,0.372886); rgb(62pt)=(0.377779,0.791781,0.377939); rgb(63pt)=(0.369214,0.788888,0.382914); rgb(64pt)=(0.360741,0.785964,0.387814); rgb(65pt)=(0.35236,0.783011,0.392636); rgb(66pt)=(0.344074,0.780029,0.397381); rgb(67pt)=(0.335885,0.777018,0.402049); rgb(68pt)=(0.327796,0.77398,0.40664); rgb(69pt)=(0.319809,0.770914,0.411152); rgb(70pt)=(0.311925,0.767822,0.415586); rgb(71pt)=(0.304148,0.764704,0.419943); rgb(72pt)=(0.296479,0.761561,0.424223); rgb(73pt)=(0.288921,0.758394,0.428426); rgb(74pt)=(0.281477,0.755203,0.432552); rgb(75pt)=(0.274149,0.751988,0.436601); rgb(76pt)=(0.266941,0.748751,0.440573); rgb(77pt)=(0.259857,0.745492,0.444467); rgb(78pt)=(0.252899,0.742211,0.448284); rgb(79pt)=(0.24607,0.73891,0.452024); rgb(80pt)=(0.239374,0.735588,0.455688); rgb(81pt)=(0.232815,0.732247,0.459277); rgb(82pt)=(0.226397,0.728888,0.462789); rgb(83pt)=(0.220124,0.725509,0.466226); rgb(84pt)=(0.214,0.722114,0.469588); rgb(85pt)=(0.20803,0.718701,0.472873); rgb(86pt)=(0.202219,0.715272,0.476084); rgb(87pt)=(0.196571,0.711827,0.479221); rgb(88pt)=(0.19109,0.708366,0.482284); rgb(89pt)=(0.185783,0.704891,0.485273); rgb(90pt)=(0.180653,0.701402,0.488189); rgb(91pt)=(0.175707,0.6979,0.491033); rgb(92pt)=(0.170948,0.694384,0.493803); rgb(93pt)=(0.166383,0.690856,0.496502); rgb(94pt)=(0.162016,0.687316,0.499129); rgb(95pt)=(0.157851,0.683765,0.501686); rgb(96pt)=(0.153894,0.680203,0.504172); rgb(97pt)=(0.150148,0.676631,0.506589); rgb(98pt)=(0.146616,0.67305,0.508936); rgb(99pt)=(0.143303,0.669459,0.511215); rgb(100pt)=(0.14021,0.665859,0.513427); rgb(101pt)=(0.137339,0.662252,0.515571); rgb(102pt)=(0.134692,0.658636,0.517649); rgb(103pt)=(0.132268,0.655014,0.519661); rgb(104pt)=(0.130067,0.651384,0.521608); rgb(105pt)=(0.128087,0.647749,0.523491); rgb(106pt)=(0.126326,0.644107,0.525311); rgb(107pt)=(0.12478,0.640461,0.527068); rgb(108pt)=(0.123444,0.636809,0.528763); rgb(109pt)=(0.122312,0.633153,0.530398); rgb(110pt)=(0.12138,0.629492,0.531973); rgb(111pt)=(0.120638,0.625828,0.533488); rgb(112pt)=(0.120081,0.622161,0.534946); rgb(113pt)=(0.119699,0.61849,0.536347); rgb(114pt)=(0.119483,0.614817,0.537692); rgb(115pt)=(0.119423,0.611141,0.538982); rgb(116pt)=(0.119512,0.607464,0.540218); rgb(117pt)=(0.119738,0.603785,0.5414); rgb(118pt)=(0.120092,0.600104,0.54253); rgb(119pt)=(0.120565,0.596422,0.543611); rgb(120pt)=(0.121148,0.592739,0.544641); rgb(121pt)=(0.121831,0.589055,0.545623); rgb(122pt)=(0.122606,0.585371,0.546557); rgb(123pt)=(0.123463,0.581687,0.547445); rgb(124pt)=(0.124395,0.578002,0.548287); rgb(125pt)=(0.125394,0.574318,0.549086); rgb(126pt)=(0.126453,0.570633,0.549841); rgb(127pt)=(0.127568,0.566949,0.550556); rgb(128pt)=(0.128729,0.563265,0.551229); rgb(129pt)=(0.129933,0.559582,0.551864); rgb(130pt)=(0.131172,0.555899,0.552459); rgb(131pt)=(0.132444,0.552216,0.553018); rgb(132pt)=(0.133743,0.548535,0.553541); rgb(133pt)=(0.135066,0.544853,0.554029); rgb(134pt)=(0.136408,0.541173,0.554483); rgb(135pt)=(0.13777,0.537492,0.554906); rgb(136pt)=(0.139147,0.533812,0.555298); rgb(137pt)=(0.140536,0.530132,0.555659); rgb(138pt)=(0.141935,0.526453,0.555991); rgb(139pt)=(0.143343,0.522773,0.556295); rgb(140pt)=(0.144759,0.519093,0.556572); rgb(141pt)=(0.14618,0.515413,0.556823); rgb(142pt)=(0.147607,0.511733,0.557049); rgb(143pt)=(0.149039,0.508051,0.55725); rgb(144pt)=(0.150476,0.504369,0.55743); rgb(145pt)=(0.151918,0.500685,0.557587); rgb(146pt)=(0.153364,0.497,0.557724); rgb(147pt)=(0.154815,0.493313,0.55784); rgb(148pt)=(0.15627,0.489624,0.557936); rgb(149pt)=(0.157729,0.485932,0.558013); rgb(150pt)=(0.159194,0.482237,0.558073); rgb(151pt)=(0.160665,0.47854,0.558115); rgb(152pt)=(0.162142,0.474838,0.55814); rgb(153pt)=(0.163625,0.471133,0.558148); rgb(154pt)=(0.165117,0.467423,0.558141); rgb(155pt)=(0.166617,0.463708,0.558119); rgb(156pt)=(0.168126,0.459988,0.558082); rgb(157pt)=(0.169646,0.456262,0.55803); rgb(158pt)=(0.171176,0.45253,0.557965); rgb(159pt)=(0.172719,0.448791,0.557885); rgb(160pt)=(0.174274,0.445044,0.557792); rgb(161pt)=(0.175841,0.44129,0.557685); rgb(162pt)=(0.177423,0.437527,0.557565); rgb(163pt)=(0.179019,0.433756,0.55743); rgb(164pt)=(0.180629,0.429975,0.557282); rgb(165pt)=(0.182256,0.426184,0.55712); rgb(166pt)=(0.183898,0.422383,0.556944); rgb(167pt)=(0.185556,0.41857,0.556753); rgb(168pt)=(0.187231,0.414746,0.556547); rgb(169pt)=(0.188923,0.41091,0.556326); rgb(170pt)=(0.190631,0.407061,0.556089); rgb(171pt)=(0.192357,0.403199,0.555836); rgb(172pt)=(0.1941,0.399323,0.555565); rgb(173pt)=(0.19586,0.395433,0.555276); rgb(174pt)=(0.197636,0.391528,0.554969); rgb(175pt)=(0.19943,0.387607,0.554642); rgb(176pt)=(0.201239,0.38367,0.554294); rgb(177pt)=(0.203063,0.379716,0.553925); rgb(178pt)=(0.204903,0.375746,0.553533); rgb(179pt)=(0.206756,0.371758,0.553117); rgb(180pt)=(0.208623,0.367752,0.552675); rgb(181pt)=(0.210503,0.363727,0.552206); rgb(182pt)=(0.212395,0.359683,0.55171); rgb(183pt)=(0.214298,0.355619,0.551184); rgb(184pt)=(0.21621,0.351535,0.550627); rgb(185pt)=(0.21813,0.347432,0.550038); rgb(186pt)=(0.220057,0.343307,0.549413); rgb(187pt)=(0.221989,0.339161,0.548752); rgb(188pt)=(0.223925,0.334994,0.548053); rgb(189pt)=(0.225863,0.330805,0.547314); rgb(190pt)=(0.227802,0.326594,0.546532); rgb(191pt)=(0.229739,0.322361,0.545706); rgb(192pt)=(0.231674,0.318106,0.544834); rgb(193pt)=(0.233603,0.313828,0.543914); rgb(194pt)=(0.235526,0.309527,0.542944); rgb(195pt)=(0.237441,0.305202,0.541921); rgb(196pt)=(0.239346,0.300855,0.540844); rgb(197pt)=(0.241237,0.296485,0.539709); rgb(198pt)=(0.243113,0.292092,0.538516); rgb(199pt)=(0.244972,0.287675,0.53726); rgb(200pt)=(0.246811,0.283237,0.535941); rgb(201pt)=(0.248629,0.278775,0.534556); rgb(202pt)=(0.250425,0.27429,0.533103); rgb(203pt)=(0.252194,0.269783,0.531579); rgb(204pt)=(0.253935,0.265254,0.529983); rgb(205pt)=(0.255645,0.260703,0.528312); rgb(206pt)=(0.257322,0.25613,0.526563); rgb(207pt)=(0.258965,0.251537,0.524736); rgb(208pt)=(0.260571,0.246922,0.522828); rgb(209pt)=(0.262138,0.242286,0.520837); rgb(210pt)=(0.263663,0.237631,0.518762); rgb(211pt)=(0.265145,0.232956,0.516599); rgb(212pt)=(0.26658,0.228262,0.514349); rgb(213pt)=(0.267968,0.223549,0.512008); rgb(214pt)=(0.269308,0.218818,0.509577); rgb(215pt)=(0.270595,0.214069,0.507052); rgb(216pt)=(0.271828,0.209303,0.504434); rgb(217pt)=(0.273006,0.20452,0.501721); rgb(218pt)=(0.274128,0.199721,0.498911); rgb(219pt)=(0.275191,0.194905,0.496005); rgb(220pt)=(0.276194,0.190074,0.493001); rgb(221pt)=(0.277134,0.185228,0.489898); rgb(222pt)=(0.278012,0.180367,0.486697); rgb(223pt)=(0.278826,0.17549,0.483397); rgb(224pt)=(0.279574,0.170599,0.479997); rgb(225pt)=(0.280255,0.165693,0.476498); rgb(226pt)=(0.280868,0.160771,0.472899); rgb(227pt)=(0.281412,0.155834,0.469201); rgb(228pt)=(0.281887,0.150881,0.465405); rgb(229pt)=(0.28229,0.145912,0.46151); rgb(230pt)=(0.282623,0.140926,0.457517); rgb(231pt)=(0.282884,0.13592,0.453427); rgb(232pt)=(0.283072,0.130895,0.449241); rgb(233pt)=(0.283187,0.125848,0.44496); rgb(234pt)=(0.283229,0.120777,0.440584); rgb(235pt)=(0.283197,0.11568,0.436115); rgb(236pt)=(0.283091,0.110553,0.431554); rgb(237pt)=(0.28291,0.105393,0.426902); rgb(238pt)=(0.282656,0.100196,0.42216); rgb(239pt)=(0.282327,0.0949554,0.417331); rgb(240pt)=(0.281924,0.0896662,0.412415); rgb(241pt)=(0.281446,0.0843197,0.407414); rgb(242pt)=(0.280894,0.078907,0.402329); rgb(243pt)=(0.280267,0.0734172,0.397163); rgb(244pt)=(0.279566,0.0678359,0.391917); rgb(245pt)=(0.278791,0.0621454,0.386592); rgb(246pt)=(0.277941,0.0563244,0.381191); rgb(247pt)=(0.277018,0.0503444,0.375715); rgb(248pt)=(0.276022,0.0441672,0.370164); rgb(249pt)=(0.274952,0.0377518,0.364543); rgb(250pt)=(0.273809,0.0314975,0.358853); rgb(251pt)=(0.272594,0.0255631,0.353093); rgb(252pt)=(0.271305,0.0199419,0.347269); rgb(253pt)=(0.269944,0.0146249,0.341379); rgb(254pt)=(0.26851,0.00960483,0.335427); rgb(255pt)=(0,0,0)},
x dir=reverse,
xmin=-1.4,
xmax=1.4,
xlabel style={font=\color{white!15!black},yshift=0.25em},
xlabel={$x$ / m},
ymin=0,
ymax=2.25,
ylabel style={font=\color{white!15!black},  yshift=-0.25em},
ylabel={$z$ / m},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
ytick={0.5,1,1.5,2},
axis equal,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
colorbar,
colorbar style={title={$\norm*{\bm{\hat{h}}_{\hat{p}}}_2^2 \, / \, T^2$ (dB)},font=\footnotesize,xshift=3.4em}
]

\draw[targetcolor, semithick, rotate around={15:(axis cs:0.67,1.64)}] (axis cs:1.21,1.59) rectangle (axis cs:0.13,1.66);

\draw[targetcolor, semithick, rotate around={-19:(axis cs:-0.75,1.83)}] (axis cs:-0.18,1.71) rectangle (axis cs:-1.3,1.79);

\addplot[scatter, only marks, mark=*, mark size=.95pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}] table[row sep=crcr, meta=color]{%
x	y	color\\
0.631887663848461	1.67181761507261	-23.3514628690322\\
0.165625046930622	1.78724820822149	-22.3229238127977\\
1.08104399461463	1.51556923076923	-19.9132951495632\\
0.682231127243267	1.67111814838979	-18.1916650427729\\
-0.707535042735043	1.79524612550449	-17.2277611533342\\
-0.452596231112416	1.84076021902138	-20.0629644229602\\
-0.510819138660671	1.85976644645734	-19.6121479445526\\
-1.10387301387606	1.61890824140625	-22.5532693327569\\
0.470819119928007	1.70158447797933	-15.3327582691345\\
-0.71229285235943	1.80078774540039	-16.2221625640815\\
-0.738530934826488	1.80078774540039	-17.1605695293529\\
-0.231556318071636	1.93733915221948	-23.070706908159\\
-0.236032281742313	1.94727712131542	-18.3950525613782\\
-1.26783393660681	1.57498290600053	-20.7064011738922\\
-1.07006482782218	1.62814358974359	-18.9621582746252\\
-1.09206457269304	1.67688031707596	-18.4673237834963\\
-0.319792323037206	1.91878562175517	-17.1535867118903\\
-0.806982825294672	1.75132735884796	-18.6691310395529\\
};

\end{axis}
\end{tikzpicture}%


==> figures/20240305_imaging_4pleft_peaceright_omp100_thresh10_spher_analytical_nocomp_normalized_colorinv.tex <==

\definecolor{targetcolor}{rgb}{0.83203,0.36719,0.00000}%

\begin{tikzpicture}

\begin{axis}[%
height=.14\textheight,
at={(0.67in,0.69in)},
scale only axis,
point meta min=-28,
point meta max=-14,
colormap={mymap}{[1pt] rgb(0pt)=(0.993248,0.906157,0.143936); rgb(1pt)=(0.983868,0.904867,0.136897); rgb(2pt)=(0.974417,0.90359,0.130215); rgb(3pt)=(0.964894,0.902323,0.123941); rgb(4pt)=(0.9553,0.901065,0.118128); rgb(5pt)=(0.945636,0.899815,0.112838); rgb(6pt)=(0.935904,0.89857,0.108131); rgb(7pt)=(0.926106,0.89733,0.104071); rgb(8pt)=(0.916242,0.896091,0.100717); rgb(9pt)=(0.906311,0.894855,0.098125); rgb(10pt)=(0.89632,0.893616,0.0963354); rgb(11pt)=(0.886271,0.892374,0.0953744); rgb(12pt)=(0.876168,0.891125,0.0952505); rgb(13pt)=(0.866013,0.889868,0.0959528); rgb(14pt)=(0.85581,0.888601,0.0974519); rgb(15pt)=(0.845561,0.887322,0.0997022); rgb(16pt)=(0.83527,0.886029,0.102646); rgb(17pt)=(0.82494,0.88472,0.106217); rgb(18pt)=(0.814576,0.883393,0.110347); rgb(19pt)=(0.804182,0.882046,0.114965); rgb(20pt)=(0.79376,0.880678,0.120005); rgb(21pt)=(0.783315,0.879285,0.125405); rgb(22pt)=(0.772852,0.877868,0.131109); rgb(23pt)=(0.762373,0.876424,0.137064); rgb(24pt)=(0.751884,0.874951,0.143228); rgb(25pt)=(0.741388,0.873449,0.149561); rgb(26pt)=(0.730889,0.871916,0.156029); rgb(27pt)=(0.720391,0.87035,0.162603); rgb(28pt)=(0.709898,0.868751,0.169257); rgb(29pt)=(0.699415,0.867117,0.175971); rgb(30pt)=(0.688944,0.865448,0.182725); rgb(31pt)=(0.678489,0.863742,0.189503); rgb(32pt)=(0.668054,0.861999,0.196293); rgb(33pt)=(0.657642,0.860219,0.203082); rgb(34pt)=(0.647257,0.8584,0.209861); rgb(35pt)=(0.636902,0.856542,0.21662); rgb(36pt)=(0.626579,0.854645,0.223353); rgb(37pt)=(0.616293,0.852709,0.230052); rgb(38pt)=(0.606045,0.850733,0.236712); rgb(39pt)=(0.595839,0.848717,0.243329); rgb(40pt)=(0.585678,0.846661,0.249897); rgb(41pt)=(0.575563,0.844566,0.256415); rgb(42pt)=(0.565498,0.84243,0.262877); rgb(43pt)=(0.555484,0.840254,0.269281); rgb(44pt)=(0.545524,0.838039,0.275626); rgb(45pt)=(0.535621,0.835785,0.281908); rgb(46pt)=(0.525776,0.833491,0.288127); rgb(47pt)=(0.515992,0.831158,0.294279); rgb(48pt)=(0.506271,0.828786,0.300362); rgb(49pt)=(0.496615,0.826376,0.306377); rgb(50pt)=(0.487026,0.823929,0.312321); rgb(51pt)=(0.477504,0.821444,0.318195); rgb(52pt)=(0.468053,0.818921,0.323998); rgb(53pt)=(0.458674,0.816363,0.329727); rgb(54pt)=(0.449368,0.813768,0.335384); rgb(55pt)=(0.440137,0.811138,0.340967); rgb(56pt)=(0.430983,0.808473,0.346476); rgb(57pt)=(0.421908,0.805774,0.35191); rgb(58pt)=(0.412913,0.803041,0.357269); rgb(59pt)=(0.404001,0.800275,0.362552); rgb(60pt)=(0.395174,0.797475,0.367757); rgb(61pt)=(0.386433,0.794644,0.372886); rgb(62pt)=(0.377779,0.791781,0.377939); rgb(63pt)=(0.369214,0.788888,0.382914); rgb(64pt)=(0.360741,0.785964,0.387814); rgb(65pt)=(0.35236,0.783011,0.392636); rgb(66pt)=(0.344074,0.780029,0.397381); rgb(67pt)=(0.335885,0.777018,0.402049); rgb(68pt)=(0.327796,0.77398,0.40664); rgb(69pt)=(0.319809,0.770914,0.411152); rgb(70pt)=(0.311925,0.767822,0.415586); rgb(71pt)=(0.304148,0.764704,0.419943); rgb(72pt)=(0.296479,0.761561,0.424223); rgb(73pt)=(0.288921,0.758394,0.428426); rgb(74pt)=(0.281477,0.755203,0.432552); rgb(75pt)=(0.274149,0.751988,0.436601); rgb(76pt)=(0.266941,0.748751,0.440573); rgb(77pt)=(0.259857,0.745492,0.444467); rgb(78pt)=(0.252899,0.742211,0.448284); rgb(79pt)=(0.24607,0.73891,0.452024); rgb(80pt)=(0.239374,0.735588,0.455688); rgb(81pt)=(0.232815,0.732247,0.459277); rgb(82pt)=(0.226397,0.728888,0.462789); rgb(83pt)=(0.220124,0.725509,0.466226); rgb(84pt)=(0.214,0.722114,0.469588); rgb(85pt)=(0.20803,0.718701,0.472873); rgb(86pt)=(0.202219,0.715272,0.476084); rgb(87pt)=(0.196571,0.711827,0.479221); rgb(88pt)=(0.19109,0.708366,0.482284); rgb(89pt)=(0.185783,0.704891,0.485273); rgb(90pt)=(0.180653,0.701402,0.488189); rgb(91pt)=(0.175707,0.6979,0.491033); rgb(92pt)=(0.170948,0.694384,0.493803); rgb(93pt)=(0.166383,0.690856,0.496502); rgb(94pt)=(0.162016,0.687316,0.499129); rgb(95pt)=(0.157851,0.683765,0.501686); rgb(96pt)=(0.153894,0.680203,0.504172); rgb(97pt)=(0.150148,0.676631,0.506589); rgb(98pt)=(0.146616,0.67305,0.508936); rgb(99pt)=(0.143303,0.669459,0.511215); rgb(100pt)=(0.14021,0.665859,0.513427); rgb(101pt)=(0.137339,0.662252,0.515571); rgb(102pt)=(0.134692,0.658636,0.517649); rgb(103pt)=(0.132268,0.655014,0.519661); rgb(104pt)=(0.130067,0.651384,0.521608); rgb(105pt)=(0.128087,0.647749,0.523491); rgb(106pt)=(0.126326,0.644107,0.525311); rgb(107pt)=(0.12478,0.640461,0.527068); rgb(108pt)=(0.123444,0.636809,0.528763); rgb(109pt)=(0.122312,0.633153,0.530398); rgb(110pt)=(0.12138,0.629492,0.531973); rgb(111pt)=(0.120638,0.625828,0.533488); rgb(112pt)=(0.120081,0.622161,0.534946); rgb(113pt)=(0.119699,0.61849,0.536347); rgb(114pt)=(0.119483,0.614817,0.537692); rgb(115pt)=(0.119423,0.611141,0.538982); rgb(116pt)=(0.119512,0.607464,0.540218); rgb(117pt)=(0.119738,0.603785,0.5414); rgb(118pt)=(0.120092,0.600104,0.54253); rgb(119pt)=(0.120565,0.596422,0.543611); rgb(120pt)=(0.121148,0.592739,0.544641); rgb(121pt)=(0.121831,0.589055,0.545623); rgb(122pt)=(0.122606,0.585371,0.546557); rgb(123pt)=(0.123463,0.581687,0.547445); rgb(124pt)=(0.124395,0.578002,0.548287); rgb(125pt)=(0.125394,0.574318,0.549086); rgb(126pt)=(0.126453,0.570633,0.549841); rgb(127pt)=(0.127568,0.566949,0.550556); rgb(128pt)=(0.128729,0.563265,0.551229); rgb(129pt)=(0.129933,0.559582,0.551864); rgb(130pt)=(0.131172,0.555899,0.552459); rgb(131pt)=(0.132444,0.552216,0.553018); rgb(132pt)=(0.133743,0.548535,0.553541); rgb(133pt)=(0.135066,0.544853,0.554029); rgb(134pt)=(0.136408,0.541173,0.554483); rgb(135pt)=(0.13777,0.537492,0.554906); rgb(136pt)=(0.139147,0.533812,0.555298); rgb(137pt)=(0.140536,0.530132,0.555659); rgb(138pt)=(0.141935,0.526453,0.555991); rgb(139pt)=(0.143343,0.522773,0.556295); rgb(140pt)=(0.144759,0.519093,0.556572); rgb(141pt)=(0.14618,0.515413,0.556823); rgb(142pt)=(0.147607,0.511733,0.557049); rgb(143pt)=(0.149039,0.508051,0.55725); rgb(144pt)=(0.150476,0.504369,0.55743); rgb(145pt)=(0.151918,0.500685,0.557587); rgb(146pt)=(0.153364,0.497,0.557724); rgb(147pt)=(0.154815,0.493313,0.55784); rgb(148pt)=(0.15627,0.489624,0.557936); rgb(149pt)=(0.157729,0.485932,0.558013); rgb(150pt)=(0.159194,0.482237,0.558073); rgb(151pt)=(0.160665,0.47854,0.558115); rgb(152pt)=(0.162142,0.474838,0.55814); rgb(153pt)=(0.163625,0.471133,0.558148); rgb(154pt)=(0.165117,0.467423,0.558141); rgb(155pt)=(0.166617,0.463708,0.558119); rgb(156pt)=(0.168126,0.459988,0.558082); rgb(157pt)=(0.169646,0.456262,0.55803); rgb(158pt)=(0.171176,0.45253,0.557965); rgb(159pt)=(0.172719,0.448791,0.557885); rgb(160pt)=(0.174274,0.445044,0.557792); rgb(161pt)=(0.175841,0.44129,0.557685); rgb(162pt)=(0.177423,0.437527,0.557565); rgb(163pt)=(0.179019,0.433756,0.55743); rgb(164pt)=(0.180629,0.429975,0.557282); rgb(165pt)=(0.182256,0.426184,0.55712); rgb(166pt)=(0.183898,0.422383,0.556944); rgb(167pt)=(0.185556,0.41857,0.556753); rgb(168pt)=(0.187231,0.414746,0.556547); rgb(169pt)=(0.188923,0.41091,0.556326); rgb(170pt)=(0.190631,0.407061,0.556089); rgb(171pt)=(0.192357,0.403199,0.555836); rgb(172pt)=(0.1941,0.399323,0.555565); rgb(173pt)=(0.19586,0.395433,0.555276); rgb(174pt)=(0.197636,0.391528,0.554969); rgb(175pt)=(0.19943,0.387607,0.554642); rgb(176pt)=(0.201239,0.38367,0.554294); rgb(177pt)=(0.203063,0.379716,0.553925); rgb(178pt)=(0.204903,0.375746,0.553533); rgb(179pt)=(0.206756,0.371758,0.553117); rgb(180pt)=(0.208623,0.367752,0.552675); rgb(181pt)=(0.210503,0.363727,0.552206); rgb(182pt)=(0.212395,0.359683,0.55171); rgb(183pt)=(0.214298,0.355619,0.551184); rgb(184pt)=(0.21621,0.351535,0.550627); rgb(185pt)=(0.21813,0.347432,0.550038); rgb(186pt)=(0.220057,0.343307,0.549413); rgb(187pt)=(0.221989,0.339161,0.548752); rgb(188pt)=(0.223925,0.334994,0.548053); rgb(189pt)=(0.225863,0.330805,0.547314); rgb(190pt)=(0.227802,0.326594,0.546532); rgb(191pt)=(0.229739,0.322361,0.545706); rgb(192pt)=(0.231674,0.318106,0.544834); rgb(193pt)=(0.233603,0.313828,0.543914); rgb(194pt)=(0.235526,0.309527,0.542944); rgb(195pt)=(0.237441,0.305202,0.541921); rgb(196pt)=(0.239346,0.300855,0.540844); rgb(197pt)=(0.241237,0.296485,0.539709); rgb(198pt)=(0.243113,0.292092,0.538516); rgb(199pt)=(0.244972,0.287675,0.53726); rgb(200pt)=(0.246811,0.283237,0.535941); rgb(201pt)=(0.248629,0.278775,0.534556); rgb(202pt)=(0.250425,0.27429,0.533103); rgb(203pt)=(0.252194,0.269783,0.531579); rgb(204pt)=(0.253935,0.265254,0.529983); rgb(205pt)=(0.255645,0.260703,0.528312); rgb(206pt)=(0.257322,0.25613,0.526563); rgb(207pt)=(0.258965,0.251537,0.524736); rgb(208pt)=(0.260571,0.246922,0.522828); rgb(209pt)=(0.262138,0.242286,0.520837); rgb(210pt)=(0.263663,0.237631,0.518762); rgb(211pt)=(0.265145,0.232956,0.516599); rgb(212pt)=(0.26658,0.228262,0.514349); rgb(213pt)=(0.267968,0.223549,0.512008); rgb(214pt)=(0.269308,0.218818,0.509577); rgb(215pt)=(0.270595,0.214069,0.507052); rgb(216pt)=(0.271828,0.209303,0.504434); rgb(217pt)=(0.273006,0.20452,0.501721); rgb(218pt)=(0.274128,0.199721,0.498911); rgb(219pt)=(0.275191,0.194905,0.496005); rgb(220pt)=(0.276194,0.190074,0.493001); rgb(221pt)=(0.277134,0.185228,0.489898); rgb(222pt)=(0.278012,0.180367,0.486697); rgb(223pt)=(0.278826,0.17549,0.483397); rgb(224pt)=(0.279574,0.170599,0.479997); rgb(225pt)=(0.280255,0.165693,0.476498); rgb(226pt)=(0.280868,0.160771,0.472899); rgb(227pt)=(0.281412,0.155834,0.469201); rgb(228pt)=(0.281887,0.150881,0.465405); rgb(229pt)=(0.28229,0.145912,0.46151); rgb(230pt)=(0.282623,0.140926,0.457517); rgb(231pt)=(0.282884,0.13592,0.453427); rgb(232pt)=(0.283072,0.130895,0.449241); rgb(233pt)=(0.283187,0.125848,0.44496); rgb(234pt)=(0.283229,0.120777,0.440584); rgb(235pt)=(0.283197,0.11568,0.436115); rgb(236pt)=(0.283091,0.110553,0.431554); rgb(237pt)=(0.28291,0.105393,0.426902); rgb(238pt)=(0.282656,0.100196,0.42216); rgb(239pt)=(0.282327,0.0949554,0.417331); rgb(240pt)=(0.281924,0.0896662,0.412415); rgb(241pt)=(0.281446,0.0843197,0.407414); rgb(242pt)=(0.280894,0.078907,0.402329); rgb(243pt)=(0.280267,0.0734172,0.397163); rgb(244pt)=(0.279566,0.0678359,0.391917); rgb(245pt)=(0.278791,0.0621454,0.386592); rgb(246pt)=(0.277941,0.0563244,0.381191); rgb(247pt)=(0.277018,0.0503444,0.375715); rgb(248pt)=(0.276022,0.0441672,0.370164); rgb(249pt)=(0.274952,0.0377518,0.364543); rgb(250pt)=(0.273809,0.0314975,0.358853); rgb(251pt)=(0.272594,0.0255631,0.353093); rgb(252pt)=(0.271305,0.0199419,0.347269); rgb(253pt)=(0.269944,0.0146249,0.341379); rgb(254pt)=(0.26851,0.00960483,0.335427); rgb(255pt)=(0,0,0)},
x dir=reverse,
xmin=-45,
xmax=45,
xlabel style={font=\color{white!15!black},yshift=0.25em},
xlabel={Azimuth $\vartheta \ (^\circ)$},
ymin=-32,
ymax=32,
axis equal,
ylabel style={font=\color{white!15!black}, yshift=-0.25em},
ylabel={Elevation $\varphi \ (^\circ)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
colorbar,
colorbar style={title={$\norm*{\bm{\hat{h}}_{\hat{p}}}_2^2 \, / \, T^2$ (dB)},font=\footnotesize,xshift=2.75em}
]

\addplot[scatter, only marks, mark=triangle*, mark size=2.25pt, semithick, scatter src=explicit, scatter/use mapped color={mark options={}, draw=targetcolor, fill=white}] table[row sep=crcr, meta=color]{%
	x	y	color\\
	37	-10.5	-24\\
	22	-11.0	-24\\
	6	-11		-24\\
	22 	-22		-24\\
	-7.4437   -6.5378  -24.0000\\
	-22.2474   -6.6584  -24.0000\\
	-36.3996   -6.3817  -24.0000\\
	-15.5726  -10.7206  -24.0000\\
	-28.2202  -11.0848  -24.0000\\
	-22.2474    7.9459  -24.0000\\
	-22.2474    0.1454  -24.0000\\
	-22.2474  -13.2796  -24.0000\\
	-22.2474  -20.3304  -24.0000\\
	-10.8473    3.1690  -24.0000\\
	-32.7147    3.1225  -24.0000\\
	-10.4734  -15.7311  -24.0000\\
	-33.2373  -15.4606  -24.0000\\
};

\addplot[scatter, only marks, mark=*, mark size=.95pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}] table[row sep=crcr, meta=color]{%
x	y	color\\
-40.5916821028217	-11.0229489087965	-24.9347063968869\\
38.4709021210865	-8.71772350997695	-21.2798829128367\\
-34.0009062786496	-6.34708978880937	-21.8757793772415\\
-31.6671564904279	-14.5148107186875	-18.0925823115337\\
-24.7394724425013	-21.347797507179	-21.3601906346787\\
24.7394724425013	-21.347797507179	-23.3371076033731\\
-32.1706527855172	2.08579521353992	-17.6591198000353\\
17.3351854603275	-24.8741641950295	-19.4960504241423\\
-21.5810338411767	-9.73243196820865	-16.7161717719938\\
21.5810338411767	-9.73243196820865	-15.0230076025481\\
-22.2992933865783	7.86318410398364	-17.825308590169\\
-21.5101882668875	-0	-22.3540860961808\\
-9.46216878890615	-17.096009423715	-20.2873952519481\\
-13.8135658545711	-10.7804969483605	-17.5558964396702\\
7.3917269982062	-11.3202372131057	-19.4608107459775\\
-11.398660388876	1.79289950709647	-21.2439902800517\\
-5.36482769501651	-7.96558513627194	-17.2791873456567\\
-2.70495971641648	-2.7019503016104	-21.9341826181961\\
};

\end{axis}
\end{tikzpicture}%


==> figures/20240305_imaging_4pleft_peaceright_omp100_thresh10_spher_analytical_normalized_colorinv.tex <==

\definecolor{targetcolor}{rgb}{0.83203,0.36719,0.00000}%

\begin{tikzpicture}

\begin{axis}[%
height=.14\textheight,
at={(0.679in,0.668in)},
scale only axis,
point meta min=-28,
point meta max=-14,
colormap={mymap}{[1pt] rgb(0pt)=(0.993248,0.906157,0.143936); rgb(1pt)=(0.983868,0.904867,0.136897); rgb(2pt)=(0.974417,0.90359,0.130215); rgb(3pt)=(0.964894,0.902323,0.123941); rgb(4pt)=(0.9553,0.901065,0.118128); rgb(5pt)=(0.945636,0.899815,0.112838); rgb(6pt)=(0.935904,0.89857,0.108131); rgb(7pt)=(0.926106,0.89733,0.104071); rgb(8pt)=(0.916242,0.896091,0.100717); rgb(9pt)=(0.906311,0.894855,0.098125); rgb(10pt)=(0.89632,0.893616,0.0963354); rgb(11pt)=(0.886271,0.892374,0.0953744); rgb(12pt)=(0.876168,0.891125,0.0952505); rgb(13pt)=(0.866013,0.889868,0.0959528); rgb(14pt)=(0.85581,0.888601,0.0974519); rgb(15pt)=(0.845561,0.887322,0.0997022); rgb(16pt)=(0.83527,0.886029,0.102646); rgb(17pt)=(0.82494,0.88472,0.106217); rgb(18pt)=(0.814576,0.883393,0.110347); rgb(19pt)=(0.804182,0.882046,0.114965); rgb(20pt)=(0.79376,0.880678,0.120005); rgb(21pt)=(0.783315,0.879285,0.125405); rgb(22pt)=(0.772852,0.877868,0.131109); rgb(23pt)=(0.762373,0.876424,0.137064); rgb(24pt)=(0.751884,0.874951,0.143228); rgb(25pt)=(0.741388,0.873449,0.149561); rgb(26pt)=(0.730889,0.871916,0.156029); rgb(27pt)=(0.720391,0.87035,0.162603); rgb(28pt)=(0.709898,0.868751,0.169257); rgb(29pt)=(0.699415,0.867117,0.175971); rgb(30pt)=(0.688944,0.865448,0.182725); rgb(31pt)=(0.678489,0.863742,0.189503); rgb(32pt)=(0.668054,0.861999,0.196293); rgb(33pt)=(0.657642,0.860219,0.203082); rgb(34pt)=(0.647257,0.8584,0.209861); rgb(35pt)=(0.636902,0.856542,0.21662); rgb(36pt)=(0.626579,0.854645,0.223353); rgb(37pt)=(0.616293,0.852709,0.230052); rgb(38pt)=(0.606045,0.850733,0.236712); rgb(39pt)=(0.595839,0.848717,0.243329); rgb(40pt)=(0.585678,0.846661,0.249897); rgb(41pt)=(0.575563,0.844566,0.256415); rgb(42pt)=(0.565498,0.84243,0.262877); rgb(43pt)=(0.555484,0.840254,0.269281); rgb(44pt)=(0.545524,0.838039,0.275626); rgb(45pt)=(0.535621,0.835785,0.281908); rgb(46pt)=(0.525776,0.833491,0.288127); rgb(47pt)=(0.515992,0.831158,0.294279); rgb(48pt)=(0.506271,0.828786,0.300362); rgb(49pt)=(0.496615,0.826376,0.306377); rgb(50pt)=(0.487026,0.823929,0.312321); rgb(51pt)=(0.477504,0.821444,0.318195); rgb(52pt)=(0.468053,0.818921,0.323998); rgb(53pt)=(0.458674,0.816363,0.329727); rgb(54pt)=(0.449368,0.813768,0.335384); rgb(55pt)=(0.440137,0.811138,0.340967); rgb(56pt)=(0.430983,0.808473,0.346476); rgb(57pt)=(0.421908,0.805774,0.35191); rgb(58pt)=(0.412913,0.803041,0.357269); rgb(59pt)=(0.404001,0.800275,0.362552); rgb(60pt)=(0.395174,0.797475,0.367757); rgb(61pt)=(0.386433,0.794644,0.372886); rgb(62pt)=(0.377779,0.791781,0.377939); rgb(63pt)=(0.369214,0.788888,0.382914); rgb(64pt)=(0.360741,0.785964,0.387814); rgb(65pt)=(0.35236,0.783011,0.392636); rgb(66pt)=(0.344074,0.780029,0.397381); rgb(67pt)=(0.335885,0.777018,0.402049); rgb(68pt)=(0.327796,0.77398,0.40664); rgb(69pt)=(0.319809,0.770914,0.411152); rgb(70pt)=(0.311925,0.767822,0.415586); rgb(71pt)=(0.304148,0.764704,0.419943); rgb(72pt)=(0.296479,0.761561,0.424223); rgb(73pt)=(0.288921,0.758394,0.428426); rgb(74pt)=(0.281477,0.755203,0.432552); rgb(75pt)=(0.274149,0.751988,0.436601); rgb(76pt)=(0.266941,0.748751,0.440573); rgb(77pt)=(0.259857,0.745492,0.444467); rgb(78pt)=(0.252899,0.742211,0.448284); rgb(79pt)=(0.24607,0.73891,0.452024); rgb(80pt)=(0.239374,0.735588,0.455688); rgb(81pt)=(0.232815,0.732247,0.459277); rgb(82pt)=(0.226397,0.728888,0.462789); rgb(83pt)=(0.220124,0.725509,0.466226); rgb(84pt)=(0.214,0.722114,0.469588); rgb(85pt)=(0.20803,0.718701,0.472873); rgb(86pt)=(0.202219,0.715272,0.476084); rgb(87pt)=(0.196571,0.711827,0.479221); rgb(88pt)=(0.19109,0.708366,0.482284); rgb(89pt)=(0.185783,0.704891,0.485273); rgb(90pt)=(0.180653,0.701402,0.488189); rgb(91pt)=(0.175707,0.6979,0.491033); rgb(92pt)=(0.170948,0.694384,0.493803); rgb(93pt)=(0.166383,0.690856,0.496502); rgb(94pt)=(0.162016,0.687316,0.499129); rgb(95pt)=(0.157851,0.683765,0.501686); rgb(96pt)=(0.153894,0.680203,0.504172); rgb(97pt)=(0.150148,0.676631,0.506589); rgb(98pt)=(0.146616,0.67305,0.508936); rgb(99pt)=(0.143303,0.669459,0.511215); rgb(100pt)=(0.14021,0.665859,0.513427); rgb(101pt)=(0.137339,0.662252,0.515571); rgb(102pt)=(0.134692,0.658636,0.517649); rgb(103pt)=(0.132268,0.655014,0.519661); rgb(104pt)=(0.130067,0.651384,0.521608); rgb(105pt)=(0.128087,0.647749,0.523491); rgb(106pt)=(0.126326,0.644107,0.525311); rgb(107pt)=(0.12478,0.640461,0.527068); rgb(108pt)=(0.123444,0.636809,0.528763); rgb(109pt)=(0.122312,0.633153,0.530398); rgb(110pt)=(0.12138,0.629492,0.531973); rgb(111pt)=(0.120638,0.625828,0.533488); rgb(112pt)=(0.120081,0.622161,0.534946); rgb(113pt)=(0.119699,0.61849,0.536347); rgb(114pt)=(0.119483,0.614817,0.537692); rgb(115pt)=(0.119423,0.611141,0.538982); rgb(116pt)=(0.119512,0.607464,0.540218); rgb(117pt)=(0.119738,0.603785,0.5414); rgb(118pt)=(0.120092,0.600104,0.54253); rgb(119pt)=(0.120565,0.596422,0.543611); rgb(120pt)=(0.121148,0.592739,0.544641); rgb(121pt)=(0.121831,0.589055,0.545623); rgb(122pt)=(0.122606,0.585371,0.546557); rgb(123pt)=(0.123463,0.581687,0.547445); rgb(124pt)=(0.124395,0.578002,0.548287); rgb(125pt)=(0.125394,0.574318,0.549086); rgb(126pt)=(0.126453,0.570633,0.549841); rgb(127pt)=(0.127568,0.566949,0.550556); rgb(128pt)=(0.128729,0.563265,0.551229); rgb(129pt)=(0.129933,0.559582,0.551864); rgb(130pt)=(0.131172,0.555899,0.552459); rgb(131pt)=(0.132444,0.552216,0.553018); rgb(132pt)=(0.133743,0.548535,0.553541); rgb(133pt)=(0.135066,0.544853,0.554029); rgb(134pt)=(0.136408,0.541173,0.554483); rgb(135pt)=(0.13777,0.537492,0.554906); rgb(136pt)=(0.139147,0.533812,0.555298); rgb(137pt)=(0.140536,0.530132,0.555659); rgb(138pt)=(0.141935,0.526453,0.555991); rgb(139pt)=(0.143343,0.522773,0.556295); rgb(140pt)=(0.144759,0.519093,0.556572); rgb(141pt)=(0.14618,0.515413,0.556823); rgb(142pt)=(0.147607,0.511733,0.557049); rgb(143pt)=(0.149039,0.508051,0.55725); rgb(144pt)=(0.150476,0.504369,0.55743); rgb(145pt)=(0.151918,0.500685,0.557587); rgb(146pt)=(0.153364,0.497,0.557724); rgb(147pt)=(0.154815,0.493313,0.55784); rgb(148pt)=(0.15627,0.489624,0.557936); rgb(149pt)=(0.157729,0.485932,0.558013); rgb(150pt)=(0.159194,0.482237,0.558073); rgb(151pt)=(0.160665,0.47854,0.558115); rgb(152pt)=(0.162142,0.474838,0.55814); rgb(153pt)=(0.163625,0.471133,0.558148); rgb(154pt)=(0.165117,0.467423,0.558141); rgb(155pt)=(0.166617,0.463708,0.558119); rgb(156pt)=(0.168126,0.459988,0.558082); rgb(157pt)=(0.169646,0.456262,0.55803); rgb(158pt)=(0.171176,0.45253,0.557965); rgb(159pt)=(0.172719,0.448791,0.557885); rgb(160pt)=(0.174274,0.445044,0.557792); rgb(161pt)=(0.175841,0.44129,0.557685); rgb(162pt)=(0.177423,0.437527,0.557565); rgb(163pt)=(0.179019,0.433756,0.55743); rgb(164pt)=(0.180629,0.429975,0.557282); rgb(165pt)=(0.182256,0.426184,0.55712); rgb(166pt)=(0.183898,0.422383,0.556944); rgb(167pt)=(0.185556,0.41857,0.556753); rgb(168pt)=(0.187231,0.414746,0.556547); rgb(169pt)=(0.188923,0.41091,0.556326); rgb(170pt)=(0.190631,0.407061,0.556089); rgb(171pt)=(0.192357,0.403199,0.555836); rgb(172pt)=(0.1941,0.399323,0.555565); rgb(173pt)=(0.19586,0.395433,0.555276); rgb(174pt)=(0.197636,0.391528,0.554969); rgb(175pt)=(0.19943,0.387607,0.554642); rgb(176pt)=(0.201239,0.38367,0.554294); rgb(177pt)=(0.203063,0.379716,0.553925); rgb(178pt)=(0.204903,0.375746,0.553533); rgb(179pt)=(0.206756,0.371758,0.553117); rgb(180pt)=(0.208623,0.367752,0.552675); rgb(181pt)=(0.210503,0.363727,0.552206); rgb(182pt)=(0.212395,0.359683,0.55171); rgb(183pt)=(0.214298,0.355619,0.551184); rgb(184pt)=(0.21621,0.351535,0.550627); rgb(185pt)=(0.21813,0.347432,0.550038); rgb(186pt)=(0.220057,0.343307,0.549413); rgb(187pt)=(0.221989,0.339161,0.548752); rgb(188pt)=(0.223925,0.334994,0.548053); rgb(189pt)=(0.225863,0.330805,0.547314); rgb(190pt)=(0.227802,0.326594,0.546532); rgb(191pt)=(0.229739,0.322361,0.545706); rgb(192pt)=(0.231674,0.318106,0.544834); rgb(193pt)=(0.233603,0.313828,0.543914); rgb(194pt)=(0.235526,0.309527,0.542944); rgb(195pt)=(0.237441,0.305202,0.541921); rgb(196pt)=(0.239346,0.300855,0.540844); rgb(197pt)=(0.241237,0.296485,0.539709); rgb(198pt)=(0.243113,0.292092,0.538516); rgb(199pt)=(0.244972,0.287675,0.53726); rgb(200pt)=(0.246811,0.283237,0.535941); rgb(201pt)=(0.248629,0.278775,0.534556); rgb(202pt)=(0.250425,0.27429,0.533103); rgb(203pt)=(0.252194,0.269783,0.531579); rgb(204pt)=(0.253935,0.265254,0.529983); rgb(205pt)=(0.255645,0.260703,0.528312); rgb(206pt)=(0.257322,0.25613,0.526563); rgb(207pt)=(0.258965,0.251537,0.524736); rgb(208pt)=(0.260571,0.246922,0.522828); rgb(209pt)=(0.262138,0.242286,0.520837); rgb(210pt)=(0.263663,0.237631,0.518762); rgb(211pt)=(0.265145,0.232956,0.516599); rgb(212pt)=(0.26658,0.228262,0.514349); rgb(213pt)=(0.267968,0.223549,0.512008); rgb(214pt)=(0.269308,0.218818,0.509577); rgb(215pt)=(0.270595,0.214069,0.507052); rgb(216pt)=(0.271828,0.209303,0.504434); rgb(217pt)=(0.273006,0.20452,0.501721); rgb(218pt)=(0.274128,0.199721,0.498911); rgb(219pt)=(0.275191,0.194905,0.496005); rgb(220pt)=(0.276194,0.190074,0.493001); rgb(221pt)=(0.277134,0.185228,0.489898); rgb(222pt)=(0.278012,0.180367,0.486697); rgb(223pt)=(0.278826,0.17549,0.483397); rgb(224pt)=(0.279574,0.170599,0.479997); rgb(225pt)=(0.280255,0.165693,0.476498); rgb(226pt)=(0.280868,0.160771,0.472899); rgb(227pt)=(0.281412,0.155834,0.469201); rgb(228pt)=(0.281887,0.150881,0.465405); rgb(229pt)=(0.28229,0.145912,0.46151); rgb(230pt)=(0.282623,0.140926,0.457517); rgb(231pt)=(0.282884,0.13592,0.453427); rgb(232pt)=(0.283072,0.130895,0.449241); rgb(233pt)=(0.283187,0.125848,0.44496); rgb(234pt)=(0.283229,0.120777,0.440584); rgb(235pt)=(0.283197,0.11568,0.436115); rgb(236pt)=(0.283091,0.110553,0.431554); rgb(237pt)=(0.28291,0.105393,0.426902); rgb(238pt)=(0.282656,0.100196,0.42216); rgb(239pt)=(0.282327,0.0949554,0.417331); rgb(240pt)=(0.281924,0.0896662,0.412415); rgb(241pt)=(0.281446,0.0843197,0.407414); rgb(242pt)=(0.280894,0.078907,0.402329); rgb(243pt)=(0.280267,0.0734172,0.397163); rgb(244pt)=(0.279566,0.0678359,0.391917); rgb(245pt)=(0.278791,0.0621454,0.386592); rgb(246pt)=(0.277941,0.0563244,0.381191); rgb(247pt)=(0.277018,0.0503444,0.375715); rgb(248pt)=(0.276022,0.0441672,0.370164); rgb(249pt)=(0.274952,0.0377518,0.364543); rgb(250pt)=(0.273809,0.0314975,0.358853); rgb(251pt)=(0.272594,0.0255631,0.353093); rgb(252pt)=(0.271305,0.0199419,0.347269); rgb(253pt)=(0.269944,0.0146249,0.341379); rgb(254pt)=(0.26851,0.00960483,0.335427); rgb(255pt)=(0,0,0)},
x dir=reverse,
xmin=-45,
xmax=45,
xlabel style={font=\color{white!15!black},yshift=0.25em},
xlabel={Azimuth $\vartheta \ (^\circ)$},
ymin=-32,
ymax=32,
axis equal,
ylabel style={font=\color{white!15!black}, yshift=-0.25em},
ylabel={Elevation $\varphi \ (^\circ)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
colorbar,
colorbar style={title={$\norm*{\bm{\hat{h}}_{\hat{p}}}_2^2 \, / \, T^2$ (dB)},font=\footnotesize,xshift=2.75em}
]

\addplot[scatter, only marks, mark=triangle*, mark size=2.25pt, semithick, scatter src=explicit, scatter/use mapped color={mark options={}, draw=targetcolor, fill=white}] table[row sep=crcr, meta=color]{%
	x	y	color\\
	37	-10.5	-24\\
	22	-11.0	-24\\
	6	-11		-24\\
	22 	-22		-24\\
	-7.4437   -6.5378  -24.0000\\
	-22.2474   -6.6584  -24.0000\\
	-36.3996   -6.3817  -24.0000\\
	-15.5726  -10.7206  -24.0000\\
	-28.2202  -11.0848  -24.0000\\
	-22.2474    7.9459  -24.0000\\
	-22.2474    0.1454  -24.0000\\
	-22.2474  -13.2796  -24.0000\\
	-22.2474  -20.3304  -24.0000\\
	-10.8473    3.1690  -24.0000\\
	-32.7147    3.1225  -24.0000\\
	-10.4734  -15.7311  -24.0000\\
	-33.2373  -15.4606  -24.0000\\
};

\addplot[scatter, only marks, mark=*, mark size=.95pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}] table[row sep=crcr, meta=color]{%
x	y	color\\
-38.8334622656322	-6.55526540862824	-22.4495672924847\\
38.4709021210865	-8.71772350997695	-21.5346502918602\\
-33.314118158639	-16.8012213982218	-23.8108978293187\\
-33.0740970042897	-10.4949598351109	-17.0090232347393\\
-26.0621894544297	-19.66866002054	-22.2641384301352\\
-31.9895559314697	4.16461246480653	-17.011744689536\\
15.4664754239383	-26.0298597610893	-21.173767352473\\
23.573194092791	-19.1128832291448	-22.9110978395548\\
-21.5810338411767	-9.73243196820865	-14.5667951481918\\
21.5810338411767	-9.73243196820865	-15.4589686114252\\
-21.5810338411767	9.73243196820864	-17.4125456285243\\
-21.5101882668875	-0	-18.6929507358682\\
-9.46216878890615	-17.096009423715	-18.5237504170275\\
-13.8135658545711	-10.7804969483605	-20.1721957451902\\
6.84170940572693	-9.31158746232228	-18.6337674236385\\
-10.9863785356033	3.54333208183254	-16.3155697516686\\
-6.81582191825822	-6.76810136869058	-17.1650874998933\\
};

\end{axis}
\end{tikzpicture}%


==> figures/20240305_imaging_4pleft_peaceright_omp100_thresh10_spher_proposed_normalized_colorinv.tex <==

\definecolor{targetcolor}{rgb}{0.83203,0.36719,0.00000}%

\begin{tikzpicture}

\begin{axis}[%
height=.14\textheight,
at={(0.679in,0.668in)},
scale only axis,
point meta min=-28,
point meta max=-14,
colormap={mymap}{[1pt] rgb(0pt)=(0.993248,0.906157,0.143936); rgb(1pt)=(0.983868,0.904867,0.136897); rgb(2pt)=(0.974417,0.90359,0.130215); rgb(3pt)=(0.964894,0.902323,0.123941); rgb(4pt)=(0.9553,0.901065,0.118128); rgb(5pt)=(0.945636,0.899815,0.112838); rgb(6pt)=(0.935904,0.89857,0.108131); rgb(7pt)=(0.926106,0.89733,0.104071); rgb(8pt)=(0.916242,0.896091,0.100717); rgb(9pt)=(0.906311,0.894855,0.098125); rgb(10pt)=(0.89632,0.893616,0.0963354); rgb(11pt)=(0.886271,0.892374,0.0953744); rgb(12pt)=(0.876168,0.891125,0.0952505); rgb(13pt)=(0.866013,0.889868,0.0959528); rgb(14pt)=(0.85581,0.888601,0.0974519); rgb(15pt)=(0.845561,0.887322,0.0997022); rgb(16pt)=(0.83527,0.886029,0.102646); rgb(17pt)=(0.82494,0.88472,0.106217); rgb(18pt)=(0.814576,0.883393,0.110347); rgb(19pt)=(0.804182,0.882046,0.114965); rgb(20pt)=(0.79376,0.880678,0.120005); rgb(21pt)=(0.783315,0.879285,0.125405); rgb(22pt)=(0.772852,0.877868,0.131109); rgb(23pt)=(0.762373,0.876424,0.137064); rgb(24pt)=(0.751884,0.874951,0.143228); rgb(25pt)=(0.741388,0.873449,0.149561); rgb(26pt)=(0.730889,0.871916,0.156029); rgb(27pt)=(0.720391,0.87035,0.162603); rgb(28pt)=(0.709898,0.868751,0.169257); rgb(29pt)=(0.699415,0.867117,0.175971); rgb(30pt)=(0.688944,0.865448,0.182725); rgb(31pt)=(0.678489,0.863742,0.189503); rgb(32pt)=(0.668054,0.861999,0.196293); rgb(33pt)=(0.657642,0.860219,0.203082); rgb(34pt)=(0.647257,0.8584,0.209861); rgb(35pt)=(0.636902,0.856542,0.21662); rgb(36pt)=(0.626579,0.854645,0.223353); rgb(37pt)=(0.616293,0.852709,0.230052); rgb(38pt)=(0.606045,0.850733,0.236712); rgb(39pt)=(0.595839,0.848717,0.243329); rgb(40pt)=(0.585678,0.846661,0.249897); rgb(41pt)=(0.575563,0.844566,0.256415); rgb(42pt)=(0.565498,0.84243,0.262877); rgb(43pt)=(0.555484,0.840254,0.269281); rgb(44pt)=(0.545524,0.838039,0.275626); rgb(45pt)=(0.535621,0.835785,0.281908); rgb(46pt)=(0.525776,0.833491,0.288127); rgb(47pt)=(0.515992,0.831158,0.294279); rgb(48pt)=(0.506271,0.828786,0.300362); rgb(49pt)=(0.496615,0.826376,0.306377); rgb(50pt)=(0.487026,0.823929,0.312321); rgb(51pt)=(0.477504,0.821444,0.318195); rgb(52pt)=(0.468053,0.818921,0.323998); rgb(53pt)=(0.458674,0.816363,0.329727); rgb(54pt)=(0.449368,0.813768,0.335384); rgb(55pt)=(0.440137,0.811138,0.340967); rgb(56pt)=(0.430983,0.808473,0.346476); rgb(57pt)=(0.421908,0.805774,0.35191); rgb(58pt)=(0.412913,0.803041,0.357269); rgb(59pt)=(0.404001,0.800275,0.362552); rgb(60pt)=(0.395174,0.797475,0.367757); rgb(61pt)=(0.386433,0.794644,0.372886); rgb(62pt)=(0.377779,0.791781,0.377939); rgb(63pt)=(0.369214,0.788888,0.382914); rgb(64pt)=(0.360741,0.785964,0.387814); rgb(65pt)=(0.35236,0.783011,0.392636); rgb(66pt)=(0.344074,0.780029,0.397381); rgb(67pt)=(0.335885,0.777018,0.402049); rgb(68pt)=(0.327796,0.77398,0.40664); rgb(69pt)=(0.319809,0.770914,0.411152); rgb(70pt)=(0.311925,0.767822,0.415586); rgb(71pt)=(0.304148,0.764704,0.419943); rgb(72pt)=(0.296479,0.761561,0.424223); rgb(73pt)=(0.288921,0.758394,0.428426); rgb(74pt)=(0.281477,0.755203,0.432552); rgb(75pt)=(0.274149,0.751988,0.436601); rgb(76pt)=(0.266941,0.748751,0.440573); rgb(77pt)=(0.259857,0.745492,0.444467); rgb(78pt)=(0.252899,0.742211,0.448284); rgb(79pt)=(0.24607,0.73891,0.452024); rgb(80pt)=(0.239374,0.735588,0.455688); rgb(81pt)=(0.232815,0.732247,0.459277); rgb(82pt)=(0.226397,0.728888,0.462789); rgb(83pt)=(0.220124,0.725509,0.466226); rgb(84pt)=(0.214,0.722114,0.469588); rgb(85pt)=(0.20803,0.718701,0.472873); rgb(86pt)=(0.202219,0.715272,0.476084); rgb(87pt)=(0.196571,0.711827,0.479221); rgb(88pt)=(0.19109,0.708366,0.482284); rgb(89pt)=(0.185783,0.704891,0.485273); rgb(90pt)=(0.180653,0.701402,0.488189); rgb(91pt)=(0.175707,0.6979,0.491033); rgb(92pt)=(0.170948,0.694384,0.493803); rgb(93pt)=(0.166383,0.690856,0.496502); rgb(94pt)=(0.162016,0.687316,0.499129); rgb(95pt)=(0.157851,0.683765,0.501686); rgb(96pt)=(0.153894,0.680203,0.504172); rgb(97pt)=(0.150148,0.676631,0.506589); rgb(98pt)=(0.146616,0.67305,0.508936); rgb(99pt)=(0.143303,0.669459,0.511215); rgb(100pt)=(0.14021,0.665859,0.513427); rgb(101pt)=(0.137339,0.662252,0.515571); rgb(102pt)=(0.134692,0.658636,0.517649); rgb(103pt)=(0.132268,0.655014,0.519661); rgb(104pt)=(0.130067,0.651384,0.521608); rgb(105pt)=(0.128087,0.647749,0.523491); rgb(106pt)=(0.126326,0.644107,0.525311); rgb(107pt)=(0.12478,0.640461,0.527068); rgb(108pt)=(0.123444,0.636809,0.528763); rgb(109pt)=(0.122312,0.633153,0.530398); rgb(110pt)=(0.12138,0.629492,0.531973); rgb(111pt)=(0.120638,0.625828,0.533488); rgb(112pt)=(0.120081,0.622161,0.534946); rgb(113pt)=(0.119699,0.61849,0.536347); rgb(114pt)=(0.119483,0.614817,0.537692); rgb(115pt)=(0.119423,0.611141,0.538982); rgb(116pt)=(0.119512,0.607464,0.540218); rgb(117pt)=(0.119738,0.603785,0.5414); rgb(118pt)=(0.120092,0.600104,0.54253); rgb(119pt)=(0.120565,0.596422,0.543611); rgb(120pt)=(0.121148,0.592739,0.544641); rgb(121pt)=(0.121831,0.589055,0.545623); rgb(122pt)=(0.122606,0.585371,0.546557); rgb(123pt)=(0.123463,0.581687,0.547445); rgb(124pt)=(0.124395,0.578002,0.548287); rgb(125pt)=(0.125394,0.574318,0.549086); rgb(126pt)=(0.126453,0.570633,0.549841); rgb(127pt)=(0.127568,0.566949,0.550556); rgb(128pt)=(0.128729,0.563265,0.551229); rgb(129pt)=(0.129933,0.559582,0.551864); rgb(130pt)=(0.131172,0.555899,0.552459); rgb(131pt)=(0.132444,0.552216,0.553018); rgb(132pt)=(0.133743,0.548535,0.553541); rgb(133pt)=(0.135066,0.544853,0.554029); rgb(134pt)=(0.136408,0.541173,0.554483); rgb(135pt)=(0.13777,0.537492,0.554906); rgb(136pt)=(0.139147,0.533812,0.555298); rgb(137pt)=(0.140536,0.530132,0.555659); rgb(138pt)=(0.141935,0.526453,0.555991); rgb(139pt)=(0.143343,0.522773,0.556295); rgb(140pt)=(0.144759,0.519093,0.556572); rgb(141pt)=(0.14618,0.515413,0.556823); rgb(142pt)=(0.147607,0.511733,0.557049); rgb(143pt)=(0.149039,0.508051,0.55725); rgb(144pt)=(0.150476,0.504369,0.55743); rgb(145pt)=(0.151918,0.500685,0.557587); rgb(146pt)=(0.153364,0.497,0.557724); rgb(147pt)=(0.154815,0.493313,0.55784); rgb(148pt)=(0.15627,0.489624,0.557936); rgb(149pt)=(0.157729,0.485932,0.558013); rgb(150pt)=(0.159194,0.482237,0.558073); rgb(151pt)=(0.160665,0.47854,0.558115); rgb(152pt)=(0.162142,0.474838,0.55814); rgb(153pt)=(0.163625,0.471133,0.558148); rgb(154pt)=(0.165117,0.467423,0.558141); rgb(155pt)=(0.166617,0.463708,0.558119); rgb(156pt)=(0.168126,0.459988,0.558082); rgb(157pt)=(0.169646,0.456262,0.55803); rgb(158pt)=(0.171176,0.45253,0.557965); rgb(159pt)=(0.172719,0.448791,0.557885); rgb(160pt)=(0.174274,0.445044,0.557792); rgb(161pt)=(0.175841,0.44129,0.557685); rgb(162pt)=(0.177423,0.437527,0.557565); rgb(163pt)=(0.179019,0.433756,0.55743); rgb(164pt)=(0.180629,0.429975,0.557282); rgb(165pt)=(0.182256,0.426184,0.55712); rgb(166pt)=(0.183898,0.422383,0.556944); rgb(167pt)=(0.185556,0.41857,0.556753); rgb(168pt)=(0.187231,0.414746,0.556547); rgb(169pt)=(0.188923,0.41091,0.556326); rgb(170pt)=(0.190631,0.407061,0.556089); rgb(171pt)=(0.192357,0.403199,0.555836); rgb(172pt)=(0.1941,0.399323,0.555565); rgb(173pt)=(0.19586,0.395433,0.555276); rgb(174pt)=(0.197636,0.391528,0.554969); rgb(175pt)=(0.19943,0.387607,0.554642); rgb(176pt)=(0.201239,0.38367,0.554294); rgb(177pt)=(0.203063,0.379716,0.553925); rgb(178pt)=(0.204903,0.375746,0.553533); rgb(179pt)=(0.206756,0.371758,0.553117); rgb(180pt)=(0.208623,0.367752,0.552675); rgb(181pt)=(0.210503,0.363727,0.552206); rgb(182pt)=(0.212395,0.359683,0.55171); rgb(183pt)=(0.214298,0.355619,0.551184); rgb(184pt)=(0.21621,0.351535,0.550627); rgb(185pt)=(0.21813,0.347432,0.550038); rgb(186pt)=(0.220057,0.343307,0.549413); rgb(187pt)=(0.221989,0.339161,0.548752); rgb(188pt)=(0.223925,0.334994,0.548053); rgb(189pt)=(0.225863,0.330805,0.547314); rgb(190pt)=(0.227802,0.326594,0.546532); rgb(191pt)=(0.229739,0.322361,0.545706); rgb(192pt)=(0.231674,0.318106,0.544834); rgb(193pt)=(0.233603,0.313828,0.543914); rgb(194pt)=(0.235526,0.309527,0.542944); rgb(195pt)=(0.237441,0.305202,0.541921); rgb(196pt)=(0.239346,0.300855,0.540844); rgb(197pt)=(0.241237,0.296485,0.539709); rgb(198pt)=(0.243113,0.292092,0.538516); rgb(199pt)=(0.244972,0.287675,0.53726); rgb(200pt)=(0.246811,0.283237,0.535941); rgb(201pt)=(0.248629,0.278775,0.534556); rgb(202pt)=(0.250425,0.27429,0.533103); rgb(203pt)=(0.252194,0.269783,0.531579); rgb(204pt)=(0.253935,0.265254,0.529983); rgb(205pt)=(0.255645,0.260703,0.528312); rgb(206pt)=(0.257322,0.25613,0.526563); rgb(207pt)=(0.258965,0.251537,0.524736); rgb(208pt)=(0.260571,0.246922,0.522828); rgb(209pt)=(0.262138,0.242286,0.520837); rgb(210pt)=(0.263663,0.237631,0.518762); rgb(211pt)=(0.265145,0.232956,0.516599); rgb(212pt)=(0.26658,0.228262,0.514349); rgb(213pt)=(0.267968,0.223549,0.512008); rgb(214pt)=(0.269308,0.218818,0.509577); rgb(215pt)=(0.270595,0.214069,0.507052); rgb(216pt)=(0.271828,0.209303,0.504434); rgb(217pt)=(0.273006,0.20452,0.501721); rgb(218pt)=(0.274128,0.199721,0.498911); rgb(219pt)=(0.275191,0.194905,0.496005); rgb(220pt)=(0.276194,0.190074,0.493001); rgb(221pt)=(0.277134,0.185228,0.489898); rgb(222pt)=(0.278012,0.180367,0.486697); rgb(223pt)=(0.278826,0.17549,0.483397); rgb(224pt)=(0.279574,0.170599,0.479997); rgb(225pt)=(0.280255,0.165693,0.476498); rgb(226pt)=(0.280868,0.160771,0.472899); rgb(227pt)=(0.281412,0.155834,0.469201); rgb(228pt)=(0.281887,0.150881,0.465405); rgb(229pt)=(0.28229,0.145912,0.46151); rgb(230pt)=(0.282623,0.140926,0.457517); rgb(231pt)=(0.282884,0.13592,0.453427); rgb(232pt)=(0.283072,0.130895,0.449241); rgb(233pt)=(0.283187,0.125848,0.44496); rgb(234pt)=(0.283229,0.120777,0.440584); rgb(235pt)=(0.283197,0.11568,0.436115); rgb(236pt)=(0.283091,0.110553,0.431554); rgb(237pt)=(0.28291,0.105393,0.426902); rgb(238pt)=(0.282656,0.100196,0.42216); rgb(239pt)=(0.282327,0.0949554,0.417331); rgb(240pt)=(0.281924,0.0896662,0.412415); rgb(241pt)=(0.281446,0.0843197,0.407414); rgb(242pt)=(0.280894,0.078907,0.402329); rgb(243pt)=(0.280267,0.0734172,0.397163); rgb(244pt)=(0.279566,0.0678359,0.391917); rgb(245pt)=(0.278791,0.0621454,0.386592); rgb(246pt)=(0.277941,0.0563244,0.381191); rgb(247pt)=(0.277018,0.0503444,0.375715); rgb(248pt)=(0.276022,0.0441672,0.370164); rgb(249pt)=(0.274952,0.0377518,0.364543); rgb(250pt)=(0.273809,0.0314975,0.358853); rgb(251pt)=(0.272594,0.0255631,0.353093); rgb(252pt)=(0.271305,0.0199419,0.347269); rgb(253pt)=(0.269944,0.0146249,0.341379); rgb(254pt)=(0.26851,0.00960483,0.335427); rgb(255pt)=(0,0,0)},
x dir=reverse,
xmin=-45,
xmax=45,
xlabel style={font=\color{white!15!black},yshift=0.25em},
xlabel={Azimuth $\vartheta \ (^\circ)$},
ymin=-32,
ymax=32,
axis equal,
ylabel style={font=\color{white!15!black}, yshift=-0.25em},
ylabel={Elevation $\varphi \ (^\circ)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
colorbar,
colorbar style={title={$\norm*{\bm{\hat{h}}_{\hat{p}}}_2^2 \, / \, T^2$ (dB)},font=\footnotesize,xshift=2.75em}
]

\addplot[scatter, only marks, mark=triangle*, mark size=2.25pt, semithick, scatter src=explicit, scatter/use mapped color={mark options={}, draw=targetcolor, fill=white}] table[row sep=crcr, meta=color]{%
	x	y	color\\
	37	-10.5	-24\\
	22	-11.0	-24\\
	6	-11		-24\\
	22 	-22		-24\\
	-7.4437   -6.5378  -24.0000\\
	-22.2474   -6.6584  -24.0000\\
	-36.3996   -6.3817  -24.0000\\
	-15.5726  -10.7206  -24.0000\\
	-28.2202  -11.0848  -24.0000\\
	-22.2474    7.9459  -24.0000\\
	-22.2474    0.1454  -24.0000\\
	-22.2474  -13.2796  -24.0000\\
	-22.2474  -20.3304  -24.0000\\
	-10.8473    3.1690  -24.0000\\
	-32.7147    3.1225  -24.0000\\
	-10.4734  -15.7311  -24.0000\\
	-33.2373  -15.4606  -24.0000\\
};

\addplot[scatter, only marks, mark=*, mark size=.95pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}] table[row sep=crcr, meta=color]{%
x	y	color\\
-38.8334622656322	-6.55526540862824	-23.3514628690322\\
-33.314118158639	-16.8012213982218	-22.3229238127977\\
35.4999741515178	-10.6850486877471	-19.9132951495632\\
-33.0740970042897	-10.4949598351109	-18.1916650427729\\
-34.2886150266354	4.24174692905709	-17.2277611533342\\
-24.7394724425013	-21.347797507179	-20.0629644229602\\
15.4664754239383	-26.0298597610893	-19.6121479445526\\
22.2076542985965	-20.7048110546354	-22.5532693327569\\
-21.5810338411767	-9.73243196820865	-15.3327582691345\\
20.7048110546354	-11.5369590328155	-16.2221625640815\\
-22.2992933865783	7.86318410398364	-17.1605695293529\\
-21.5101882668875	-0	-23.070706908159\\
-9.46216878890615	-17.096009423715	-18.3950525613782\\
-13.8135658545711	-10.7804969483605	-20.7064011738922\\
-15.3585881179105	1.84198209072813	-18.9621582746252\\
5.2945026039643	-10.2650083971775	-18.4673237834963\\
-6.81582191825822	-6.76810136869058	-17.1535867118903\\
-6.9111891694161	3.31647927251333	-18.6691310395529\\
};

\end{axis}
\end{tikzpicture}%


==> figures/calibration-approximation-2d-fov120-mimo_colorinv.tex <==
\begin{tikzpicture}

\begin{axis}[%
height=.175\textheight,
at={(0.679in,0.668in)},
scale only axis,
point meta min=0,
point meta max=52.1572729971516,
colormap={mymap}{[1pt] rgb(0pt)=(0.993248,0.906157,0.143936); rgb(1pt)=(0.983868,0.904867,0.136897); rgb(2pt)=(0.974417,0.90359,0.130215); rgb(3pt)=(0.964894,0.902323,0.123941); rgb(4pt)=(0.9553,0.901065,0.118128); rgb(5pt)=(0.945636,0.899815,0.112838); rgb(6pt)=(0.935904,0.89857,0.108131); rgb(7pt)=(0.926106,0.89733,0.104071); rgb(8pt)=(0.916242,0.896091,0.100717); rgb(9pt)=(0.906311,0.894855,0.098125); rgb(10pt)=(0.89632,0.893616,0.0963354); rgb(11pt)=(0.886271,0.892374,0.0953744); rgb(12pt)=(0.876168,0.891125,0.0952505); rgb(13pt)=(0.866013,0.889868,0.0959528); rgb(14pt)=(0.85581,0.888601,0.0974519); rgb(15pt)=(0.845561,0.887322,0.0997022); rgb(16pt)=(0.83527,0.886029,0.102646); rgb(17pt)=(0.82494,0.88472,0.106217); rgb(18pt)=(0.814576,0.883393,0.110347); rgb(19pt)=(0.804182,0.882046,0.114965); rgb(20pt)=(0.79376,0.880678,0.120005); rgb(21pt)=(0.783315,0.879285,0.125405); rgb(22pt)=(0.772852,0.877868,0.131109); rgb(23pt)=(0.762373,0.876424,0.137064); rgb(24pt)=(0.751884,0.874951,0.143228); rgb(25pt)=(0.741388,0.873449,0.149561); rgb(26pt)=(0.730889,0.871916,0.156029); rgb(27pt)=(0.720391,0.87035,0.162603); rgb(28pt)=(0.709898,0.868751,0.169257); rgb(29pt)=(0.699415,0.867117,0.175971); rgb(30pt)=(0.688944,0.865448,0.182725); rgb(31pt)=(0.678489,0.863742,0.189503); rgb(32pt)=(0.668054,0.861999,0.196293); rgb(33pt)=(0.657642,0.860219,0.203082); rgb(34pt)=(0.647257,0.8584,0.209861); rgb(35pt)=(0.636902,0.856542,0.21662); rgb(36pt)=(0.626579,0.854645,0.223353); rgb(37pt)=(0.616293,0.852709,0.230052); rgb(38pt)=(0.606045,0.850733,0.236712); rgb(39pt)=(0.595839,0.848717,0.243329); rgb(40pt)=(0.585678,0.846661,0.249897); rgb(41pt)=(0.575563,0.844566,0.256415); rgb(42pt)=(0.565498,0.84243,0.262877); rgb(43pt)=(0.555484,0.840254,0.269281); rgb(44pt)=(0.545524,0.838039,0.275626); rgb(45pt)=(0.535621,0.835785,0.281908); rgb(46pt)=(0.525776,0.833491,0.288127); rgb(47pt)=(0.515992,0.831158,0.294279); rgb(48pt)=(0.506271,0.828786,0.300362); rgb(49pt)=(0.496615,0.826376,0.306377); rgb(50pt)=(0.487026,0.823929,0.312321); rgb(51pt)=(0.477504,0.821444,0.318195); rgb(52pt)=(0.468053,0.818921,0.323998); rgb(53pt)=(0.458674,0.816363,0.329727); rgb(54pt)=(0.449368,0.813768,0.335384); rgb(55pt)=(0.440137,0.811138,0.340967); rgb(56pt)=(0.430983,0.808473,0.346476); rgb(57pt)=(0.421908,0.805774,0.35191); rgb(58pt)=(0.412913,0.803041,0.357269); rgb(59pt)=(0.404001,0.800275,0.362552); rgb(60pt)=(0.395174,0.797475,0.367757); rgb(61pt)=(0.386433,0.794644,0.372886); rgb(62pt)=(0.377779,0.791781,0.377939); rgb(63pt)=(0.369214,0.788888,0.382914); rgb(64pt)=(0.360741,0.785964,0.387814); rgb(65pt)=(0.35236,0.783011,0.392636); rgb(66pt)=(0.344074,0.780029,0.397381); rgb(67pt)=(0.335885,0.777018,0.402049); rgb(68pt)=(0.327796,0.77398,0.40664); rgb(69pt)=(0.319809,0.770914,0.411152); rgb(70pt)=(0.311925,0.767822,0.415586); rgb(71pt)=(0.304148,0.764704,0.419943); rgb(72pt)=(0.296479,0.761561,0.424223); rgb(73pt)=(0.288921,0.758394,0.428426); rgb(74pt)=(0.281477,0.755203,0.432552); rgb(75pt)=(0.274149,0.751988,0.436601); rgb(76pt)=(0.266941,0.748751,0.440573); rgb(77pt)=(0.259857,0.745492,0.444467); rgb(78pt)=(0.252899,0.742211,0.448284); rgb(79pt)=(0.24607,0.73891,0.452024); rgb(80pt)=(0.239374,0.735588,0.455688); rgb(81pt)=(0.232815,0.732247,0.459277); rgb(82pt)=(0.226397,0.728888,0.462789); rgb(83pt)=(0.220124,0.725509,0.466226); rgb(84pt)=(0.214,0.722114,0.469588); rgb(85pt)=(0.20803,0.718701,0.472873); rgb(86pt)=(0.202219,0.715272,0.476084); rgb(87pt)=(0.196571,0.711827,0.479221); rgb(88pt)=(0.19109,0.708366,0.482284); rgb(89pt)=(0.185783,0.704891,0.485273); rgb(90pt)=(0.180653,0.701402,0.488189); rgb(91pt)=(0.175707,0.6979,0.491033); rgb(92pt)=(0.170948,0.694384,0.493803); rgb(93pt)=(0.166383,0.690856,0.496502); rgb(94pt)=(0.162016,0.687316,0.499129); rgb(95pt)=(0.157851,0.683765,0.501686); rgb(96pt)=(0.153894,0.680203,0.504172); rgb(97pt)=(0.150148,0.676631,0.506589); rgb(98pt)=(0.146616,0.67305,0.508936); rgb(99pt)=(0.143303,0.669459,0.511215); rgb(100pt)=(0.14021,0.665859,0.513427); rgb(101pt)=(0.137339,0.662252,0.515571); rgb(102pt)=(0.134692,0.658636,0.517649); rgb(103pt)=(0.132268,0.655014,0.519661); rgb(104pt)=(0.130067,0.651384,0.521608); rgb(105pt)=(0.128087,0.647749,0.523491); rgb(106pt)=(0.126326,0.644107,0.525311); rgb(107pt)=(0.12478,0.640461,0.527068); rgb(108pt)=(0.123444,0.636809,0.528763); rgb(109pt)=(0.122312,0.633153,0.530398); rgb(110pt)=(0.12138,0.629492,0.531973); rgb(111pt)=(0.120638,0.625828,0.533488); rgb(112pt)=(0.120081,0.622161,0.534946); rgb(113pt)=(0.119699,0.61849,0.536347); rgb(114pt)=(0.119483,0.614817,0.537692); rgb(115pt)=(0.119423,0.611141,0.538982); rgb(116pt)=(0.119512,0.607464,0.540218); rgb(117pt)=(0.119738,0.603785,0.5414); rgb(118pt)=(0.120092,0.600104,0.54253); rgb(119pt)=(0.120565,0.596422,0.543611); rgb(120pt)=(0.121148,0.592739,0.544641); rgb(121pt)=(0.121831,0.589055,0.545623); rgb(122pt)=(0.122606,0.585371,0.546557); rgb(123pt)=(0.123463,0.581687,0.547445); rgb(124pt)=(0.124395,0.578002,0.548287); rgb(125pt)=(0.125394,0.574318,0.549086); rgb(126pt)=(0.126453,0.570633,0.549841); rgb(127pt)=(0.127568,0.566949,0.550556); rgb(128pt)=(0.128729,0.563265,0.551229); rgb(129pt)=(0.129933,0.559582,0.551864); rgb(130pt)=(0.131172,0.555899,0.552459); rgb(131pt)=(0.132444,0.552216,0.553018); rgb(132pt)=(0.133743,0.548535,0.553541); rgb(133pt)=(0.135066,0.544853,0.554029); rgb(134pt)=(0.136408,0.541173,0.554483); rgb(135pt)=(0.13777,0.537492,0.554906); rgb(136pt)=(0.139147,0.533812,0.555298); rgb(137pt)=(0.140536,0.530132,0.555659); rgb(138pt)=(0.141935,0.526453,0.555991); rgb(139pt)=(0.143343,0.522773,0.556295); rgb(140pt)=(0.144759,0.519093,0.556572); rgb(141pt)=(0.14618,0.515413,0.556823); rgb(142pt)=(0.147607,0.511733,0.557049); rgb(143pt)=(0.149039,0.508051,0.55725); rgb(144pt)=(0.150476,0.504369,0.55743); rgb(145pt)=(0.151918,0.500685,0.557587); rgb(146pt)=(0.153364,0.497,0.557724); rgb(147pt)=(0.154815,0.493313,0.55784); rgb(148pt)=(0.15627,0.489624,0.557936); rgb(149pt)=(0.157729,0.485932,0.558013); rgb(150pt)=(0.159194,0.482237,0.558073); rgb(151pt)=(0.160665,0.47854,0.558115); rgb(152pt)=(0.162142,0.474838,0.55814); rgb(153pt)=(0.163625,0.471133,0.558148); rgb(154pt)=(0.165117,0.467423,0.558141); rgb(155pt)=(0.166617,0.463708,0.558119); rgb(156pt)=(0.168126,0.459988,0.558082); rgb(157pt)=(0.169646,0.456262,0.55803); rgb(158pt)=(0.171176,0.45253,0.557965); rgb(159pt)=(0.172719,0.448791,0.557885); rgb(160pt)=(0.174274,0.445044,0.557792); rgb(161pt)=(0.175841,0.44129,0.557685); rgb(162pt)=(0.177423,0.437527,0.557565); rgb(163pt)=(0.179019,0.433756,0.55743); rgb(164pt)=(0.180629,0.429975,0.557282); rgb(165pt)=(0.182256,0.426184,0.55712); rgb(166pt)=(0.183898,0.422383,0.556944); rgb(167pt)=(0.185556,0.41857,0.556753); rgb(168pt)=(0.187231,0.414746,0.556547); rgb(169pt)=(0.188923,0.41091,0.556326); rgb(170pt)=(0.190631,0.407061,0.556089); rgb(171pt)=(0.192357,0.403199,0.555836); rgb(172pt)=(0.1941,0.399323,0.555565); rgb(173pt)=(0.19586,0.395433,0.555276); rgb(174pt)=(0.197636,0.391528,0.554969); rgb(175pt)=(0.19943,0.387607,0.554642); rgb(176pt)=(0.201239,0.38367,0.554294); rgb(177pt)=(0.203063,0.379716,0.553925); rgb(178pt)=(0.204903,0.375746,0.553533); rgb(179pt)=(0.206756,0.371758,0.553117); rgb(180pt)=(0.208623,0.367752,0.552675); rgb(181pt)=(0.210503,0.363727,0.552206); rgb(182pt)=(0.212395,0.359683,0.55171); rgb(183pt)=(0.214298,0.355619,0.551184); rgb(184pt)=(0.21621,0.351535,0.550627); rgb(185pt)=(0.21813,0.347432,0.550038); rgb(186pt)=(0.220057,0.343307,0.549413); rgb(187pt)=(0.221989,0.339161,0.548752); rgb(188pt)=(0.223925,0.334994,0.548053); rgb(189pt)=(0.225863,0.330805,0.547314); rgb(190pt)=(0.227802,0.326594,0.546532); rgb(191pt)=(0.229739,0.322361,0.545706); rgb(192pt)=(0.231674,0.318106,0.544834); rgb(193pt)=(0.233603,0.313828,0.543914); rgb(194pt)=(0.235526,0.309527,0.542944); rgb(195pt)=(0.237441,0.305202,0.541921); rgb(196pt)=(0.239346,0.300855,0.540844); rgb(197pt)=(0.241237,0.296485,0.539709); rgb(198pt)=(0.243113,0.292092,0.538516); rgb(199pt)=(0.244972,0.287675,0.53726); rgb(200pt)=(0.246811,0.283237,0.535941); rgb(201pt)=(0.248629,0.278775,0.534556); rgb(202pt)=(0.250425,0.27429,0.533103); rgb(203pt)=(0.252194,0.269783,0.531579); rgb(204pt)=(0.253935,0.265254,0.529983); rgb(205pt)=(0.255645,0.260703,0.528312); rgb(206pt)=(0.257322,0.25613,0.526563); rgb(207pt)=(0.258965,0.251537,0.524736); rgb(208pt)=(0.260571,0.246922,0.522828); rgb(209pt)=(0.262138,0.242286,0.520837); rgb(210pt)=(0.263663,0.237631,0.518762); rgb(211pt)=(0.265145,0.232956,0.516599); rgb(212pt)=(0.26658,0.228262,0.514349); rgb(213pt)=(0.267968,0.223549,0.512008); rgb(214pt)=(0.269308,0.218818,0.509577); rgb(215pt)=(0.270595,0.214069,0.507052); rgb(216pt)=(0.271828,0.209303,0.504434); rgb(217pt)=(0.273006,0.20452,0.501721); rgb(218pt)=(0.274128,0.199721,0.498911); rgb(219pt)=(0.275191,0.194905,0.496005); rgb(220pt)=(0.276194,0.190074,0.493001); rgb(221pt)=(0.277134,0.185228,0.489898); rgb(222pt)=(0.278012,0.180367,0.486697); rgb(223pt)=(0.278826,0.17549,0.483397); rgb(224pt)=(0.279574,0.170599,0.479997); rgb(225pt)=(0.280255,0.165693,0.476498); rgb(226pt)=(0.280868,0.160771,0.472899); rgb(227pt)=(0.281412,0.155834,0.469201); rgb(228pt)=(0.281887,0.150881,0.465405); rgb(229pt)=(0.28229,0.145912,0.46151); rgb(230pt)=(0.282623,0.140926,0.457517); rgb(231pt)=(0.282884,0.13592,0.453427); rgb(232pt)=(0.283072,0.130895,0.449241); rgb(233pt)=(0.283187,0.125848,0.44496); rgb(234pt)=(0.283229,0.120777,0.440584); rgb(235pt)=(0.283197,0.11568,0.436115); rgb(236pt)=(0.283091,0.110553,0.431554); rgb(237pt)=(0.28291,0.105393,0.426902); rgb(238pt)=(0.282656,0.100196,0.42216); rgb(239pt)=(0.282327,0.0949554,0.417331); rgb(240pt)=(0.281924,0.0896662,0.412415); rgb(241pt)=(0.281446,0.0843197,0.407414); rgb(242pt)=(0.280894,0.078907,0.402329); rgb(243pt)=(0.280267,0.0734172,0.397163); rgb(244pt)=(0.279566,0.0678359,0.391917); rgb(245pt)=(0.278791,0.0621454,0.386592); rgb(246pt)=(0.277941,0.0563244,0.381191); rgb(247pt)=(0.277018,0.0503444,0.375715); rgb(248pt)=(0.276022,0.0441672,0.370164); rgb(249pt)=(0.274952,0.0377518,0.364543); rgb(250pt)=(0.273809,0.0314975,0.358853); rgb(251pt)=(0.272594,0.0255631,0.353093); rgb(252pt)=(0.271305,0.0199419,0.347269); rgb(253pt)=(0.269944,0.0146249,0.341379); rgb(254pt)=(0.26851,0.00960483,0.335427); rgb(255pt)=(0,0,0)},
xmin=-76.1668923981578,
xmax=76.1668923981578,
xlabel style={font=\color{white!15!black},yshift=.25em},
xlabel={Azimuth $\vartheta \ (^\circ)$},
ymin=-60.0735651333858,
ymax=60.0735651333858,
ylabel style={font=\color{white!15!black}},
ylabel={Elevation $\varphi \ (^\circ)$},
y label style={yshift=-1em},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis equal,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
colorbar,
colorbar style={title={$\zeta_\mathrm{rel} \ (\%)$}}
]
\addplot[scatter, only marks, mark=*, mark size=0.5500pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}] table[row sep=crcr, meta=color]{%
x	y	color\\
-60.0735651333858	0	48.1712235338814\\
-60.0283062433432	2.99954529966142	48.2339500470143\\
-59.8919485297649	5.99635088548312	49.976576546837\\
-59.6627345315787	8.98761901046205	49.3389632963968\\
-59.3376869988857	11.9704336236126	45.5406364189086\\
-58.9125353658588	14.94169551004	46.4835124459006\\
-58.3816102917498	17.898050259098	46.4556677911445\\
-57.737703997945	20.8358061224763	45.5211570321904\\
-56.9718939538689	23.7508383383715	44.5715651770685\\
-56.0733278843025	26.6384758812701	43.5522951572989\\
-55.0289695543012	29.4933658654355	42.5059281502425\\
-53.8233081181209	32.3093100373896	42.8983247914378\\
-52.4380402675744	35.0790670663532	41.2408990314317\\
-50.8517459858656	37.7941139490153	41.4012802813348\\
-49.0395984234563	40.4443603015067	40.7726697863065\\
-46.973180512729	43.0178115518812	39.5095247340482\\
-44.6205307233569	45.5001826691805	38.2766604349751\\
-41.9466127817946	47.8744756155639	38.433136045385\\
-38.9144996246738	50.1205548371991	39.2850231100984\\
-35.4876664448156	52.2147901441446	41.4755880718742\\
-31.6338553996409	54.1298882425974	42.4622077689154\\
-27.3309034557745	55.8350993574591	42.7452532462865\\
-22.5745471500395	57.2970439631781	43.4337527843231\\
-17.3873578403699	58.4814094199611	45.9279876709891\\
-11.8266350024442	59.3556440427244	46.6295989255944\\
-5.98782559575659	59.8924674209994	45.5337366016419\\
-6.09470693411089e-15	60.0735651333858	45.7012227206966\\
5.98782559575662	59.8924674209994	46.0681378636396\\
11.8266350024442	59.3556440427244	47.700946907736\\
17.3873578403699	58.4814094199611	46.552383357777\\
22.5745471500396	57.2970439631781	45.3119260036213\\
27.3309034557745	55.8350993574591	45.7230262642007\\
31.6338553996408	54.1298882425974	44.1751701642961\\
35.4876664448157	52.2147901441446	43.2537631277468\\
38.9144996246737	50.1205548371991	41.7763900868606\\
41.9466127817946	47.8744756155639	40.3595939529003\\
44.6205307233569	45.5001826691805	39.9616693659159\\
46.973180512729	43.0178115518812	41.3914383100037\\
49.0395984234563	40.4443603015067	41.2771450793805\\
50.8517459858656	37.7941139490153	43.2634439306671\\
52.4380402675744	35.0790670663532	42.1972269542442\\
53.8233081181209	32.3093100373896	43.4399830630726\\
55.0289695543012	29.4933658654355	44.3457507405975\\
56.0733278843025	26.6384758812701	45.5654210373309\\
56.9718939538689	23.7508383383715	46.1503083983549\\
57.737703997945	20.8358061224763	47.0739700263776\\
58.3816102917498	17.8980502590981	47.5407459818827\\
58.9125353658588	14.94169551004	48.3781295777366\\
59.3376869988857	11.9704336236126	48.0164270538625\\
59.6627345315787	8.98761901046206	49.8818219174537\\
59.8919485297649	5.99635088548309	50.2169843617782\\
60.0283062433432	2.99954529966141	48.888913707911\\
60.0735651333858	6.08114805873023e-15	49.2879271377914\\
60.0283062433432	-2.9995452996614	49.979852121727\\
59.8919485297649	-5.99635088548313	50.7331393072772\\
59.6627345315787	-8.98761901046205	51.6786676448156\\
59.3376869988857	-11.9704336236126	49.8411495478907\\
58.9125353658588	-14.94169551004	49.9909201802058\\
58.3816102917498	-17.898050259098	49.2852235998233\\
57.737703997945	-20.8358061224763	49.6228147248255\\
56.9718939538689	-23.7508383383715	49.4763804193401\\
56.0733278843025	-26.6384758812701	49.3832302011919\\
55.0289695543012	-29.4933658654355	46.5942507228054\\
53.8233081181209	-32.3093100373897	46.7848838752933\\
52.4380402675744	-35.0790670663532	45.9729599286524\\
50.8517459858656	-37.7941139490153	46.2430331851607\\
49.0395984234563	-40.4443603015067	44.4237048191996\\
46.973180512729	-43.0178115518812	43.0107994819532\\
44.6205307233569	-45.5001826691805	42.3450304943168\\
41.9466127817945	-47.8744756155639	43.4692730555144\\
38.9144996246737	-50.1205548371991	44.2441916199584\\
35.4876664448157	-52.2147901441446	46.2084533279545\\
31.6338553996409	-54.1298882425974	47.0381727369323\\
27.3309034557745	-55.8350993574591	48.6199356208438\\
22.5745471500395	-57.2970439631781	48.1291814277979\\
17.3873578403698	-58.4814094199611	50.9890442178931\\
11.8266350024442	-59.3556440427244	52.1572729971516\\
5.9878255957566	-59.8924674209994	50.8935665883145\\
1.82841208023327e-14	-60.0735651333858	50.5177716823579\\
-5.98782559575656	-59.8924674209994	50.5617432266981\\
-11.8266350024441	-59.3556440427244	51.0279076100873\\
-17.3873578403699	-58.4814094199611	50.1525425265572\\
-22.5745471500396	-57.2970439631781	46.771535937251\\
-27.3309034557745	-55.8350993574591	47.3642425190178\\
-31.6338553996408	-54.1298882425974	46.5609150208845\\
-35.4876664448156	-52.2147901441446	45.5554406858207\\
-38.9144996246737	-50.1205548371992	44.3080170868459\\
-41.9466127817946	-47.8744756155639	43.2092652223262\\
-44.6205307233569	-45.5001826691804	43.3846285530599\\
-46.973180512729	-43.0178115518812	43.2716702358735\\
-49.0395984234563	-40.4443603015067	43.4082610485855\\
-50.8517459858656	-37.7941139490153	43.679149806069\\
-52.4380402675743	-35.0790670663532	44.5261416965345\\
-53.8233081181209	-32.3093100373897	44.9842144731969\\
-55.0289695543012	-29.4933658654355	45.8000378641943\\
-56.0733278843025	-26.6384758812701	47.5768533704597\\
-56.9718939538689	-23.7508383383715	48.129809317409\\
-57.737703997945	-20.8358061224763	49.0235897387666\\
-58.3816102917498	-17.8980502590981	47.6343454319452\\
-58.9125353658588	-14.94169551004	48.5026643079239\\
-59.3376869988857	-11.9704336236126	47.5569072216287\\
-59.6627345315787	-8.98761901046202	49.6369663622641\\
-59.8919485297649	-5.9963508854831	47.5656482218403\\
-60.0283062433432	-2.99954529966142	46.5701722571544\\
-56.4426902380793	0	40.6512107946165\\
-56.3979851792035	2.77729855812241	40.900660380365\\
-56.2633898127112	5.55171155197962	42.1523215374869\\
-56.0374547496019	8.32030185200333	41.8481926174685\\
-55.7177348831363	11.0800276296703	41.0869788320551\\
-55.3007450213006	13.8276860362952	37.8833284439207\\
-54.7818975322276	16.5598519749633	38.883202918323\\
-54.1554220679154	19.2728101012712	40.0267980147827\\
-53.4142679565566	21.962478008041	41.4139906013219\\
-52.549990891702	24.6243183521641	42.0694642353974\\
-51.5526273802629	27.2532375040012	39.1042499858461\\
-50.4105634528702	29.8434682056296	36.7821418448317\\
-49.1104089721493	32.3884338245794	35.5951950666981\\
-47.6368962854432	34.8805922686892	35.5422287416392\\
-45.9728329496119	37.311258779624	35.3646766018994\\
-44.0991538935905	39.6704090973636	35.5712941787974\\
-41.9951395209279	41.9464685347633	34.8432729600864\\
-39.6388926889648	44.1260991797099	35.5194252394162\\
-37.0081964213551	46.1940077316344	35.373474713334\\
-34.081897552873	48.132811153844	35.723248367175\\
-30.8419623848036	49.9230161959375	35.3286972124761\\
-27.2763001894344	51.5431893735886	35.1841349287667\\
-23.3823107864853	52.9704093482687	35.9014096617107\\
-19.1708511238113	54.1810910892232	38.1968890465673\\
-14.6699435578215	55.1522332701861	39.4165316202956\\
-9.92717130761238	55.8630525129867	39.7314855712457\\
-5.00955039800728	56.296834358616	39.3590959282862\\
-5.28904363778137e-15	56.4426902380793	40.781134942139\\
5.0095503980073	56.296834358616	40.8869785402579\\
9.92717130761239	55.8630525129867	41.9091095082783\\
14.6699435578215	55.1522332701861	40.1670875060318\\
19.1708511238113	54.1810910892232	39.6594148337119\\
23.3823107864853	52.9704093482687	37.9910892048062\\
27.2763001894344	51.5431893735886	38.3979381541038\\
30.8419623848036	49.9230161959374	38.270675795233\\
34.081897552873	48.132811153844	37.2496260369787\\
37.0081964213551	46.1940077316344	36.358381236333\\
39.6388926889648	44.1260991797099	35.2795814430027\\
41.9951395209279	41.9464685347633	36.243589837943\\
44.0991538935905	39.6704090973636	36.6576091331743\\
45.9728329496119	37.311258779624	36.5037455525914\\
47.6368962854433	34.8805922686892	36.3406115817516\\
49.1104089721493	32.3884338245794	36.5309143270993\\
50.4105634528702	29.8434682056296	37.3919053658061\\
51.5526273802629	27.2532375040012	38.68092732533\\
52.549990891702	24.6243183521641	40.8934245664646\\
53.4142679565566	21.9624780080409	41.5981456490889\\
54.1554220679155	19.2728101012712	41.3465049083801\\
54.7818975322276	16.5598519749633	40.6877874200329\\
55.3007450213006	13.8276860362952	40.5559384174431\\
55.7177348831363	11.0800276296702	43.0224003041754\\
56.0374547496019	8.32030185200333	43.9203718161179\\
56.2633898127112	5.5517115519796	43.1755047889948\\
56.3979851792035	2.77729855812241	42.2370026538114\\
56.4426902380793	5.84725774877906e-15	42.200220620828\\
56.3979851792035	-2.77729855812242	42.9195512668279\\
56.2633898127112	-5.55171155197963	44.3250326568248\\
56.0374547496019	-8.32030185200334	44.428381502576\\
55.7177348831363	-11.0800276296703	44.1208395475119\\
55.3007450213006	-13.8276860362952	42.4281008832679\\
54.7818975322276	-16.5598519749633	41.9339100551389\\
54.1554220679154	-19.2728101012712	43.0586194256264\\
53.4142679565565	-21.962478008041	44.1331906157326\\
52.549990891702	-24.6243183521641	43.9173076836513\\
51.5526273802629	-27.2532375040012	43.5384286447505\\
50.4105634528702	-29.8434682056296	41.5164958474144\\
49.1104089721493	-32.3884338245794	40.3005178737507\\
47.6368962854432	-34.8805922686892	39.3492532610694\\
45.9728329496119	-37.311258779624	39.4672121649134\\
44.0991538935905	-39.6704090973636	39.3415701787009\\
41.9951395209279	-41.9464685347633	39.5717563428621\\
39.6388926889648	-44.1260991797099	38.7394636572652\\
37.0081964213551	-46.1940077316344	39.2246140473064\\
34.081897552873	-48.132811153844	38.8014094787705\\
30.8419623848036	-49.9230161959374	39.9943521017847\\
27.2763001894344	-51.5431893735886	39.7736176234134\\
23.3823107864853	-52.9704093482688	41.0399090233222\\
19.1708511238112	-54.1810910892232	41.9850940509929\\
14.6699435578215	-55.1522332701861	44.1878855188422\\
9.92717130761238	-55.8630525129867	44.69652511912\\
5.00955039800725	-56.296834358616	44.4276559612573\\
1.58671309133441e-14	-56.4426902380793	44.6788353235979\\
-5.00955039800737	-56.296834358616	44.4717586231276\\
-9.92717130761242	-55.8630525129867	43.9489688352122\\
-14.6699435578215	-55.1522332701861	44.175646078916\\
-19.1708511238113	-54.1810910892232	43.3685843938637\\
-23.3823107864854	-52.9704093482687	41.3262567974044\\
-27.2763001894344	-51.5431893735886	40.9194994190111\\
-30.8419623848037	-49.9230161959374	40.5511582510383\\
-34.081897552873	-48.132811153844	39.2525474468966\\
-37.0081964213551	-46.1940077316344	39.248026128531\\
-39.6388926889648	-44.1260991797099	38.2564880732203\\
-41.9951395209279	-41.9464685347633	39.1406651354135\\
-44.0991538935905	-39.6704090973636	38.8580709170684\\
-45.972832949612	-37.311258779624	39.1838895869969\\
-47.6368962854432	-34.8805922686892	37.9442472090187\\
-49.1104089721493	-32.3884338245794	39.0579655294317\\
-50.4105634528702	-29.8434682056295	40.0147429687272\\
-51.5526273802629	-27.2532375040012	40.519339277212\\
-52.549990891702	-24.6243183521641	42.0435583046189\\
-53.4142679565566	-21.9624780080409	41.2650594030493\\
-54.1554220679154	-19.2728101012712	41.1710618043186\\
-54.7818975322276	-16.5598519749633	39.5768758569704\\
-55.3007450213006	-13.8276860362951	40.1872876681476\\
-55.7177348831363	-11.0800276296702	42.2258904164695\\
-56.0374547496019	-8.32030185200333	42.4149133236594\\
-56.2633898127112	-5.55171155197961	42.1968234634048\\
-56.3979851792035	-2.77729855812239	41.429428094119\\
-53.130102354156	0	39.0240627892652\\
-53.0867930642017	2.57094264024735	39.7997340227239\\
-52.9564775439251	5.13896094001597	39.8342597123918\\
-52.7379878223768	7.70108657128119	39.2525811464403\\
-52.4293606256462	10.2542621978776	40.0989478515161\\
-52.027812687674	12.7952943730698	39.4206977793354\\
-51.5297068704923	15.3208032778752	39.1714220303681\\
-50.93051001676	17.8271681875899	38.8285276509121\\
-50.2247440939868	20.3104675236973	37.1647740349877\\
-49.4059331658349	22.7664123417521	36.9805476225352\\
-48.4665501856985	25.1902721528654	36.6082808035428\\
-47.3979697375471	27.5767921234017	37.0588097347069\\
-46.1904358785047	29.9201010142248	35.986995653135\\
-44.8330584284802	32.213609809347	35.4699710443348\\
-43.3138566582831	34.4499019879535	34.9127190344921\\
-41.6198765027604	36.6206180063234	35.0571371097693\\
-39.7374160402479	38.7163390172824	34.0299279635858\\
-37.6524033009036	40.7264784283075	33.215222096879\\
-35.350978657403	42.6391948050339	33.2468078914629\\
-32.8203375077129	44.4413458970187	33.259561439471\\
-30.049881659036	46.1185107888746	34.2519132758857\\
-27.0327011954087	47.6551141410806	33.8008502430942\\
-23.7673529367302	49.0346907291384	34.141052830899\\
-20.2598103104741	50.2403261198365	35.5092979248883\\
-16.5253372941997	51.2552954714935	35.7488585852493\\
-12.5899123730235	52.063893055349	36.3361598694417\\
-8.49075065514466	52.6524002430673	37.617009522317\\
-4.27551299038735	53.0100873799288	37.5807930427864\\
-4.67780619902325e-15	53.130102354156	37.5351035989556\\
4.27551299038738	53.0100873799288	38.3204605097212\\
8.49075065514465	52.6524002430673	38.9802755961736\\
12.5899123730235	52.063893055349	38.3440208496668\\
16.5253372941997	51.2552954714935	38.7318521861709\\
20.2598103104741	50.2403261198365	38.1274132194251\\
23.7673529367302	49.0346907291384	37.6605666007306\\
27.0327011954087	47.6551141410806	35.7120794252578\\
30.049881659036	46.1185107888745	35.1360560243274\\
32.8203375077129	44.4413458970187	34.5624069298819\\
35.350978657403	42.6391948050339	34.4898957005384\\
37.6524033009036	40.7264784283075	34.8964911745385\\
39.737416040248	38.7163390172824	34.833165215416\\
41.6198765027604	36.6206180063234	35.0522372575143\\
43.3138566582831	34.4499019879535	36.7939348686443\\
44.8330584284802	32.213609809347	36.1630802511953\\
46.1904358785047	29.9201010142248	36.2759013964215\\
47.3979697375471	27.5767921234017	37.1859477286193\\
48.4665501856985	25.1902721528654	38.1342506167012\\
49.4059331658349	22.7664123417521	38.8161631072443\\
50.2247440939868	20.3104675236973	38.1071779693339\\
50.93051001676	17.8271681875899	37.6968425991383\\
51.5297068704923	15.3208032778752	38.4968266222197\\
52.027812687674	12.7952943730698	39.3744306170639\\
52.4293606256462	10.2542621978776	39.3669036482117\\
52.7379878223768	7.70108657128119	38.8409080424218\\
52.9564775439251	5.13896094001596	39.9490073851035\\
53.0867930642017	2.57094264024733	39.4304809277633\\
53.130102354156	2.59689174001944e-14	39.0598373433322\\
53.0867930642017	-2.57094264024732	40.5131961097859\\
52.9564775439251	-5.13896094001597	40.623489134995\\
52.7379878223768	-7.70108657128118	40.32173833272\\
52.4293606256462	-10.2542621978776	41.3784849302341\\
52.027812687674	-12.7952943730698	41.3462645041231\\
51.5297068704923	-15.3208032778752	41.0769348087769\\
50.93051001676	-17.8271681875899	40.7805384491633\\
50.2247440939868	-20.3104675236972	39.8625352875464\\
49.4059331658349	-22.7664123417521	40.680333841418\\
48.4665501856985	-25.1902721528654	40.0222937239481\\
47.3979697375471	-27.5767921234016	39.4057964015341\\
46.1904358785047	-29.9201010142248	38.7456895076113\\
44.8330584284802	-32.213609809347	38.1456208967977\\
43.3138566582831	-34.4499019879535	38.7874467543133\\
41.6198765027604	-36.6206180063234	38.109944225974\\
39.737416040248	-38.7163390172824	37.9204163340893\\
37.6524033009037	-40.7264784283074	36.1789387067702\\
35.350978657403	-42.6391948050339	36.4972214482132\\
32.8203375077129	-44.4413458970187	37.1459814417198\\
30.049881659036	-46.1185107888745	37.4072863182082\\
27.0327011954087	-47.6551141410806	38.6730422457476\\
23.7673529367303	-49.0346907291384	40.6716047314485\\
20.2598103104741	-50.2403261198365	40.7045660855999\\
16.5253372941998	-51.2552954714935	40.6795690603334\\
12.5899123730235	-52.063893055349	40.5757476886981\\
8.49075065514466	-52.6524002430673	41.7872184297563\\
4.27551299038741	-53.0100873799288	41.7666106333635\\
1.40334185970698e-14	-53.130102354156	41.1119847563692\\
-4.27551299038738	-53.0100873799288	42.3932503694302\\
-8.49075065514464	-52.6524002430673	42.7281385289153\\
-12.5899123730234	-52.063893055349	41.5467156763067\\
-16.5253372941997	-51.2552954714935	40.7028237346033\\
-20.259810310474	-50.2403261198365	39.7272491702802\\
-23.7673529367302	-49.0346907291385	38.5978426255791\\
-27.0327011954087	-47.6551141410806	37.9349053105516\\
-30.049881659036	-46.1185107888746	36.6425861916176\\
-32.8203375077129	-44.4413458970187	36.5925554818191\\
-35.350978657403	-42.6391948050339	36.4336802174682\\
-37.6524033009036	-40.7264784283075	36.4316373089545\\
-39.7374160402479	-38.7163390172824	38.0769577235314\\
-41.6198765027604	-36.6206180063234	38.376846933847\\
-43.3138566582831	-34.4499019879535	38.6232879090853\\
-44.8330584284802	-32.213609809347	37.7401371765964\\
-46.1904358785047	-29.9201010142248	37.1544914481899\\
-47.397969737547	-27.5767921234017	38.6704463931737\\
-48.4665501856985	-25.1902721528654	39.6784408228359\\
-49.4059331658348	-22.7664123417521	40.0244385057754\\
-50.2247440939868	-20.3104675236973	39.8640080760493\\
-50.93051001676	-17.8271681875899	39.070699060607\\
-51.5297068704923	-15.3208032778752	39.5401495977833\\
-52.027812687674	-12.7952943730698	39.8294311424722\\
-52.4293606256462	-10.2542621978776	39.7099323930371\\
-52.7379878223768	-7.70108657128122	39.8974963976665\\
-52.9564775439251	-5.13896094001598	40.8966604554916\\
-53.0867930642017	-2.57094264024738	39.0310781820591\\
-50.0554948101851	0	35.2126217005412\\
-50.0110852584643	2.4637525167734	36.2813608003498\\
-49.8775031713407	4.92429719608765	36.4163530192983\\
-49.6536851297431	7.37838276328076	36.9686281021255\\
-49.3378485149387	9.82267025156945	35.8013338394747\\
-48.9274767024769	12.2536871135886	35.3707570526821\\
-48.4192995739043	14.6677788910134	35.6792218576531\\
-47.8092708074794	17.0610576548012	34.6127340177818\\
-47.0925441615949	19.4293464762086	34.4952679244082\\
-46.2634520006448	21.7681192834534	34.8486892557889\\
-45.3154907276502	24.0724356306217	33.6589395634823\\
-44.2413196867484	26.3368701967191	34.0184185471912\\
-43.032782586477	28.5554373021164	32.0879401857581\\
-41.6809636494264	30.72151145432	32.2967083887405\\
-40.1762945155802	32.8277460116966	32.5286297718767\\
-38.5087322509388	34.8659935937332	32.0177923810533\\
-36.6680331728198	36.8272339795743	31.6047321419726\\
-34.644150635239	38.7015179965328	31.0813694987734\\
-32.4277857307061	40.4779392794384	30.7724601593933\\
-30.0111154443847	42.1446495475706	30.7603412659758\\
-27.3887096214457	43.6889366195088	30.5284780347637\\
-24.5586222836568	45.0973866913285	31.1404150664561\\
-21.5236015414529	46.3561517877879	32.0433629929561\\
-18.2923065047091	47.4513376730445	32.3836979709824\\
-14.8803573267931	48.3695149129773	33.7933261429355\\
-11.3109938452004	49.0983354615739	35.5251459237507\\
-7.61510583673117	49.6272109857599	35.6211318798152\\
-3.83045036002993	49.9479827262563	35.1259335513017\\
-4.18932805068283e-15	50.0554948101851	35.9698285784673\\
3.83045036002995	49.9479827262563	37.1824256058249\\
7.61510583673116	49.6272109857599	37.0346768039579\\
11.3109938452004	49.0983354615739	36.2754313012038\\
14.8803573267931	48.3695149129773	35.3649930154363\\
18.292306504709	47.4513376730445	34.6602134144905\\
21.5236015414529	46.3561517877879	34.5047376171345\\
24.5586222836568	45.0973866913285	34.5767936398014\\
27.3887096214458	43.6889366195088	32.8076622067318\\
30.0111154443847	42.1446495475706	32.7485057935298\\
32.4277857307061	40.4779392794384	32.5119899189604\\
34.644150635239	38.7015179965328	33.0219953009544\\
36.6680331728198	36.8272339795743	33.8848643524197\\
38.5087322509388	34.8659935937332	33.4354393087481\\
40.1762945155802	32.8277460116966	34.0261055030818\\
41.6809636494264	30.72151145432	33.8671969495676\\
43.032782586477	28.5554373021163	33.6809114004395\\
44.2413196867484	26.3368701967191	33.9853075121214\\
45.3154907276502	24.0724356306217	34.6044983329343\\
46.2634520006448	21.7681192834534	35.7792215609112\\
47.0925441615949	19.4293464762086	35.831970228608\\
47.8092708074794	17.0610576548012	36.1808393059079\\
48.4192995739043	14.6677788910135	36.6563573874384\\
48.9274767024769	12.2536871135885	36.6338077178626\\
49.3378485149387	9.82267025156946	37.8287226538043\\
49.6536851297431	7.37838276328077	38.5808665430776\\
49.8775031713407	4.92429719608764	37.445748350647\\
50.0110852584643	2.46375251677339	37.1347824330674\\
50.0554948101851	2.48868791751863e-14	37.0758240113553\\
50.0110852584643	-2.46375251677338	37.9613916015981\\
49.8775031713407	-4.92429719608765	38.4717161283802\\
49.6536851297431	-7.37838276328076	38.72414041045\\
49.3378485149387	-9.82267025156943	38.7017415553961\\
48.9274767024769	-12.2536871135886	36.9609759537098\\
48.4192995739043	-14.6677788910134	38.08548416365\\
47.8092708074794	-17.0610576548012	37.5087539456752\\
47.0925441615949	-19.4293464762086	37.366470757284\\
46.2634520006448	-21.7681192834534	37.3993543011166\\
45.3154907276502	-24.0724356306217	37.0850937369904\\
44.2413196867484	-26.3368701967191	36.0205037524829\\
43.032782586477	-28.5554373021163	35.730249534377\\
41.6809636494264	-30.72151145432	36.2055426561666\\
40.1762945155802	-32.8277460116966	36.0383231156779\\
38.5087322509388	-34.8659935937332	35.8888528544943\\
36.6680331728198	-36.8272339795743	34.3461504593289\\
34.644150635239	-38.7015179965328	34.026646415845\\
32.4277857307061	-40.4779392794384	33.3944083132359\\
30.0111154443848	-42.1446495475706	33.7451245160644\\
27.3887096214458	-43.6889366195088	34.1619493480393\\
24.5586222836568	-45.0973866913285	35.3986025088443\\
21.5236015414529	-46.3561517877879	35.8885791985977\\
18.2923065047091	-47.4513376730445	35.9140103868652\\
14.8803573267932	-48.3695149129773	37.686960219388\\
11.3109938452005	-49.0983354615739	39.6459405813191\\
7.61510583673118	-49.6272109857598	40.2181850048764\\
3.83045036002999	-49.9479827262563	39.8912521393026\\
1.25679841520485e-14	-50.0554948101851	40.1444030328306\\
-3.83045036002996	-49.9479827262563	39.7737179499403\\
-7.61510583673116	-49.6272109857599	39.4700074300714\\
-11.3109938452004	-49.0983354615739	38.970766272607\\
-14.8803573267931	-48.3695149129773	37.9381005377095\\
-18.292306504709	-47.4513376730445	36.6894480873021\\
-21.5236015414529	-46.3561517877879	36.5202149687811\\
-24.5586222836568	-45.0973866913285	35.7025402312916\\
-27.3887096214457	-43.6889366195088	34.1683044432101\\
-30.0111154443848	-42.1446495475706	34.5386736007062\\
-32.427785730706	-40.4779392794385	33.9808253563444\\
-34.644150635239	-38.7015179965328	34.5949565277792\\
-36.6680331728198	-36.8272339795743	34.5188227492849\\
-38.5087322509387	-34.8659935937332	35.9576516363848\\
-40.1762945155802	-32.8277460116966	35.3543487408266\\
-41.6809636494264	-30.72151145432	34.9094664551586\\
-43.032782586477	-28.5554373021164	34.7994244720205\\
-44.2413196867484	-26.3368701967191	35.3349858578069\\
-45.3154907276502	-24.0724356306217	35.7135898506694\\
-46.2634520006448	-21.7681192834534	35.1865952220208\\
-47.0925441615949	-19.4293464762086	35.9681724476578\\
-47.8092708074794	-17.0610576548012	36.5431643500358\\
-48.4192995739043	-14.6677788910135	36.2256976177074\\
-48.9274767024769	-12.2536871135886	36.1310810552132\\
-49.3378485149387	-9.82267025156947	37.3100144897457\\
-49.6536851297431	-7.37838276328079	37.7344147447188\\
-49.8775031713407	-4.92429719608766	36.6878129783024\\
-50.0110852584643	-2.46375251677344	36.5475533418731\\
-47.1665719339328	0	34.3620444331978\\
-47.1215942849415	2.35657102099535	34.5052928416538\\
-46.986346076936	4.70970272291873	35.452813986976\\
-46.7598800451304	7.05591414771981	36.3613096617078\\
-46.4406126763615	9.39164046500062	35.7288776395962\\
-46.0263178236206	11.7131895648491	35.0346681685667\\
-45.5141192865994	14.016696931163	33.8959629599204\\
-44.900484057888	16.2980783099597	32.9165327752055\\
-44.1812186834313	18.5529797864625	32.4446092060126\\
-43.3514721418947	20.7767250414939	31.9541341476168\\
-42.4057498608481	22.9642597971665	31.7639187057153\\
-41.337944999593	25.1100938173878	31.2561716536011\\
-40.141394956314	27.208241342184	30.8795445529837\\
-38.808973167591	29.2521615557614	31.2634140626087\\
-37.3332285350367	31.2347016695654	30.9317783562247\\
-35.7065869571512	33.1480464903954	30.0275765438632\\
-33.9216309519006	34.9836799628603	30.0654435586518\\
-31.9714733952717	36.7323660935863	30.021774347392\\
-29.8502387598175	38.3841587503685	29.7878018658632\\
-27.5536583457088	39.9284517934833	29.8445519066266\\
-25.0797731473791	41.3540823312834	29.3510894700891\\
-22.4297178848142	42.6494998401021	29.4695981220041\\
-19.6085323985186	43.8030114868807	29.6156775209635\\
-16.6259147549787	44.8031082654013	31.3129374086455\\
-13.4968005589909	45.6388669003163	32.7787297528374\\
-10.2416356401945	46.3004092125442	33.1739911607955\\
-6.8862169691398	46.7793855693631	33.4318964051928\\
-3.46101900934147	47.069435593237	34.1712271761213\\
-3.78424724979625e-15	47.1665719339328	34.5574498419999\\
3.46101900934149	47.069435593237	34.6540172615875\\
6.88621696913979	46.7793855693631	35.1532343499937\\
10.2416356401945	46.3004092125442	35.5667581877315\\
13.4968005589909	45.6388669003163	34.3267367652286\\
16.6259147549787	44.8031082654013	32.9485774498177\\
19.6085323985186	43.8030114868807	32.4114453244107\\
22.4297178848142	42.6494998401021	31.8287053101514\\
25.0797731473791	41.3540823312834	31.9053840016501\\
27.5536583457088	39.9284517934833	32.0587479913241\\
29.8502387598175	38.3841587503684	30.9898171419212\\
31.9714733952717	36.7323660935863	31.8380457594879\\
33.9216309519006	34.9836799628603	31.4188618779404\\
35.7065869571512	33.1480464903954	31.4587066543662\\
37.3332285350367	31.2347016695654	32.056648996473\\
38.808973167591	29.2521615557614	32.033326660291\\
40.141394956314	27.2082413421839	31.9470944942533\\
41.337944999593	25.1100938173878	32.5937124261378\\
42.4057498608481	22.9642597971665	32.3936990515436\\
43.3514721418947	20.7767250414939	33.4951261080697\\
44.1812186834313	18.5529797864625	32.1674321408791\\
44.900484057888	16.2980783099597	33.0544764091134\\
45.5141192865994	14.0166969311631	33.6528539107368\\
46.0263178236206	11.7131895648491	33.3629938942014\\
46.4406126763615	9.39164046500063	34.7345570562254\\
46.7598800451304	7.05591414771982	34.8277003979379\\
46.986346076936	4.70970272291872	33.6880466467311\\
47.1215942849415	2.35657102099534	34.4694648387918\\
47.1665719339328	2.38048409501782e-14	35.127594693481\\
47.1215942849415	-2.35657102099533	34.9689197684365\\
46.986346076936	-4.70970272291872	35.3649054482451\\
46.7598800451304	-7.0559141477198	36.1122724148189\\
46.4406126763615	-9.3916404650006	36.3998951816866\\
46.0263178236206	-11.7131895648491	35.4433058090401\\
45.5141192865994	-14.016696931163	35.0467575530843\\
44.900484057888	-16.2980783099597	34.1025784152777\\
44.1812186834313	-18.5529797864625	33.9694346691478\\
43.3514721418947	-20.7767250414939	34.7949531814001\\
42.4057498608481	-22.9642597971665	33.6380029197526\\
41.337944999593	-25.1100938173877	34.1596330011056\\
40.141394956314	-27.2082413421839	33.3333159457436\\
38.8089731675911	-29.2521615557614	34.086788191952\\
37.3332285350367	-31.2347016695654	33.8232860911917\\
35.7065869571512	-33.1480464903954	35.2061406110255\\
33.9216309519006	-34.9836799628603	33.6085487969608\\
31.9714733952718	-36.7323660935863	33.6324113367695\\
29.8502387598175	-38.3841587503685	32.9778207092011\\
27.5536583457088	-39.9284517934833	33.7472567026929\\
25.0797731473791	-41.3540823312834	32.688108240485\\
22.4297178848142	-42.6494998401021	33.6893076327556\\
19.6085323985186	-43.8030114868807	34.7302243117636\\
16.6259147549788	-44.8031082654013	35.9178031240228\\
13.496800558991	-45.6388669003163	37.8747914021344\\
10.2416356401946	-46.3004092125442	38.021567484496\\
6.8862169691398	-46.7793855693631	37.8111207102351\\
3.46101900934152	-47.069435593237	38.4231725696606\\
1.13527417493887e-14	-47.1665719339328	38.849533755921\\
-3.46101900934149	-47.069435593237	38.169072981385\\
-6.88621696913978	-46.7793855693631	37.6277203008402\\
-10.2416356401945	-46.3004092125442	38.0431659036102\\
-13.4968005589909	-45.6388669003163	36.1951789660563\\
-16.6259147549787	-44.8031082654013	34.2246252813929\\
-19.6085323985186	-43.8030114868807	33.9285643299709\\
-22.4297178848143	-42.6494998401021	33.2354342173013\\
-25.0797731473791	-41.3540823312834	33.2250718932877\\
-27.5536583457088	-39.9284517934833	33.0200155076686\\
-29.8502387598175	-38.3841587503685	32.2021345176132\\
-31.9714733952717	-36.7323660935863	33.0920261527918\\
-33.9216309519006	-34.9836799628603	33.0399100386996\\
-35.7065869571512	-33.1480464903954	33.723491355268\\
-37.3332285350367	-31.2347016695654	33.5641815537429\\
-38.8089731675911	-29.2521615557614	33.2766908605\\
-40.141394956314	-27.208241342184	33.0224478414317\\
-41.337944999593	-25.1100938173878	33.7022742730667\\
-42.4057498608481	-22.9642597971665	33.8158057173346\\
-43.3514721418947	-20.776725041494	34.6280388134552\\
-44.1812186834313	-18.5529797864625	32.8714651371133\\
-44.900484057888	-16.2980783099597	33.5106995823495\\
-45.5141192865994	-14.0166969311631	33.8358478375068\\
-46.0263178236206	-11.7131895648491	35.3188626999453\\
-46.4406126763615	-9.39164046500063	35.4793659386122\\
-46.7598800451304	-7.05591414771984	35.3038762283508\\
-46.986346076936	-4.70970272291874	34.5803785142252\\
-47.1215942849415	-2.35657102099538	34.0669546728524\\
-44.4270040008057	0	32.1390637915307\\
-44.3785058064354	2.33266165931067	31.8459764795821\\
-44.2326929141319	4.66128396525086	32.3595859664647\\
-43.9886102381602	6.98178091156105	32.6469605703173\\
-43.6446657290301	9.28997269519221	32.0053943800165\\
-43.1986310410902	11.5815376229722	31.7855174953876\\
-42.647644601662	13.8519626804678	31.2372225407464\\
-41.9882194012609	16.0964924921884	30.5220195144733\\
-41.216258748612	18.3100765828498	30.1743316893207\\
-40.3270843443297	20.4873151147227	29.6972063028866\\
-39.3154823426268	22.6224036540948	29.0601837599654\\
-38.1757745803059	24.7090780442651	29.2381890246229\\
-36.9019237916705	26.7405611703541	28.6602726936343\\
-35.487683243372	28.709514327771	28.3403902875553\\
-33.9268025264908	30.6079970744757	29.0997966868314\\
-32.213301758316	32.4274408508733	28.7820835511519\\
-30.3418254624335	34.1586432280959	28.7069863909467\\
-28.3080839554302	35.791791242025	28.3908566936213\\
-26.1093830421521	37.3165236011112	29.0392782303383\\
-23.7452311380292	38.7220421700793	28.6070805179479\\
-21.2179960422665	39.9972824118592	28.2825533243306\\
-18.5335621462123	41.1311497012424	28.7382674565396\\
-15.7019155896831	42.112822969998	29.3173782520073\\
-12.7375651161752	42.9321187529267	30.4841399440797\\
-9.65969782270807	43.5798978951763	31.5275210340739\\
-6.49197993169201	44.0484855540148	31.7316075179282\\
-3.26194858218208	44.3320653680189	32.1804419509496\\
-3.43887540015339e-15	44.4270040008057	33.3132457331363\\
3.2619485821821	44.3320653680189	33.212551780503\\
6.49197993169201	44.0484855540148	33.5852251155574\\
9.65969782270806	43.5798978951763	33.8020429753396\\
12.7375651161752	42.9321187529267	32.3331180404175\\
15.7019155896831	42.112822969998	31.3505723800357\\
18.5335621462123	41.1311497012424	30.9818938559735\\
21.2179960422665	39.9972824118592	30.3631189571823\\
23.7452311380292	38.7220421700793	30.0697470609971\\
26.1093830421521	37.3165236011112	29.9815943687674\\
28.3080839554302	35.791791242025	30.099099982\\
30.3418254624335	34.1586432280959	30.1977485307994\\
32.213301758316	32.4274408508733	30.3179215861279\\
33.9268025264908	30.6079970744757	30.4431899829957\\
35.487683243372	28.709514327771	29.9598729843085\\
36.9019237916705	26.7405611703541	32.1466513820159\\
38.1757745803059	24.7090780442651	30.8215484627034\\
39.3154823426268	22.6224036540948	30.9027881391935\\
40.3270843443297	20.4873151147227	31.4751767675936\\
41.216258748612	18.3100765828498	31.0674537411487\\
41.9882194012609	16.0964924921884	31.5098696494625\\
42.647644601662	13.8519626804678	31.4721855022147\\
43.1986310410902	11.5815376229722	31.6792743641758\\
43.6446657290301	9.2899726951922	32.6142419696937\\
43.9886102381602	6.98178091156105	33.7923862438264\\
44.2326929141319	4.66128396525085	33.0821991644328\\
44.3785058064354	2.33266165931067	33.3697666748612\\
44.4270040008057	4.91169650897441e-15	32.7432131451098\\
44.3785058064354	-2.33266165931067	32.8026746384056\\
44.2326929141319	-4.66128396525087	32.6742008240245\\
43.9886102381602	-6.98178091156105	33.2177338021438\\
43.6446657290301	-9.2899726951922	33.4173809371508\\
43.1986310410902	-11.5815376229722	32.9754191024559\\
42.647644601662	-13.8519626804678	32.8245209916261\\
41.9882194012609	-16.0964924921884	31.9537344000353\\
41.216258748612	-18.3100765828498	31.7429515292909\\
40.3270843443297	-20.4873151147227	31.2943553001138\\
39.3154823426268	-22.6224036540948	31.0251084250202\\
38.1757745803059	-24.7090780442651	31.154231324027\\
36.9019237916705	-26.7405611703541	31.4006249409762\\
35.487683243372	-28.709514327771	31.2421800636415\\
33.9268025264908	-30.6079970744757	30.9176925000695\\
32.213301758316	-32.4274408508732	30.8825434233296\\
30.3418254624335	-34.1586432280959	30.8876565179924\\
28.3080839554302	-35.791791242025	30.945597848364\\
26.1093830421521	-37.3165236011112	32.0833790177363\\
23.7452311380293	-38.7220421700793	32.1364154738301\\
21.2179960422665	-39.9972824118592	31.7750120775908\\
18.5335621462123	-41.1311497012424	33.0030694674842\\
15.7019155896831	-42.112822969998	34.3072595078727\\
12.7375651161751	-42.9321187529267	34.5364305284916\\
9.65969782270806	-43.5798978951763	35.9162296008183\\
6.491979931692	-44.0484855540148	36.3390731712186\\
3.26194858218206	-44.3320653680189	35.7191972511519\\
1.03166262004602e-14	-44.4270040008057	36.4526601329953\\
-3.26194858218214	-44.3320653680189	35.9744102013931\\
-6.49197993169203	-44.0484855540147	35.6347154777329\\
-9.65969782270805	-43.5798978951763	35.7410704180846\\
-12.7375651161752	-42.9321187529267	34.3955758830886\\
-15.7019155896831	-42.112822969998	33.8167906759036\\
-18.5335621462123	-41.1311497012424	32.9377573882442\\
-21.2179960422666	-39.9972824118592	32.2866771803309\\
-23.7452311380292	-38.7220421700793	32.5270826599452\\
-26.1093830421521	-37.3165236011112	31.6956844999242\\
-28.3080839554302	-35.791791242025	31.4725290847285\\
-30.3418254624336	-34.1586432280959	31.040925693241\\
-32.213301758316	-32.4274408508733	30.5581674348599\\
-33.9268025264908	-30.6079970744756	30.4867237039879\\
-35.487683243372	-28.709514327771	31.7864063910504\\
-36.9019237916705	-26.7405611703542	31.3862788687347\\
-38.1757745803059	-24.709078044265	31.9696974884203\\
-39.3154823426268	-22.6224036540948	31.4692078210773\\
-40.3270843443297	-20.4873151147227	31.8854000142343\\
-41.216258748612	-18.3100765828498	30.9145030254366\\
-41.9882194012609	-16.0964924921884	31.4111923509059\\
-42.647644601662	-13.8519626804678	31.3356193405209\\
-43.1986310410902	-11.5815376229721	30.9789049418997\\
-43.6446657290301	-9.28997269519218	30.9414019353797\\
-43.9886102381602	-6.98178091156105	32.2448630375562\\
-44.2326929141319	-4.66128396525085	32.6040330003009\\
-44.3785058064354	-2.33266165931065	32.78896248503\\
-41.8103148957786	0	30.1224638736677\\
-41.7621110783872	2.2215254410258	30.6980932112682\\
-41.6172280171589	4.43886170295982	31.1748420365587\\
-41.3748520367675	6.64777709282861	31.2556328195002\\
-41.0336311277297	8.84395464473885	31.1666483113047\\
-40.5916821028217	11.0229489087965	30.4738590880663\\
-40.0466026309676	13.1801421614004	29.0897590117845\\
-39.3954902771959	15.3107000402032	28.4472046931011\\
-38.6349714372752	17.4095267977842	28.5495758622414\\
-37.761243907035	19.4712206344907	27.4748239811161\\
-36.7701377562209	21.490029930526	27.4947509470373\\
-35.6572001401236	23.4598116687545	27.9867812102857\\
-34.4178105856149	25.3739939391794	27.4231236045926\\
-33.0473339682912	27.2255451520105	27.3693337174429\\
-31.5413185982958	29.0069534502071	26.9933892444563\\
-29.8957461871209	30.7102207661022	26.8228947765839\\
-28.1073384966733	32.3268769255087	27.135063841071\\
-26.1739216178139	33.8480200168832	27.358055132682\\
-24.0948425521107	35.2643896827547	27.2725763643995\\
-21.8714237515981	36.5664797433331	26.7145011823869\\
-19.507429681397	37.7446952584508	26.8357540953349\\
-17.0095063400292	38.7895564163551	27.1215988419375\\
-14.3875421958417	39.6919472850161	28.1216860097356\\
-11.6548905786768	40.4434015573661	28.9560074140559\\
-8.82839334560338	41.0364105252034	29.9723517606561\\
-5.92815733946297	41.4647317468752	30.1412605366695\\
-2.97706037188425	41.7236718085204	30.6056434109738\\
-3.13796779397577e-15	41.8103148957786	31.0937037298738\\
2.97706037188427	41.7236718085204	31.2683042538651\\
5.92815733946297	41.4647317468752	31.5555080725301\\
8.82839334560337	41.0364105252034	31.2959981365349\\
11.6548905786768	40.4434015573661	30.0822220674499\\
14.3875421958417	39.6919472850161	29.5311473465755\\
17.0095063400292	38.7895564163551	28.7488288206048\\
19.507429681397	37.7446952584508	28.8549442049013\\
21.8714237515981	36.5664797433331	29.2613833469987\\
24.0948425521107	35.2643896827547	29.2360945516239\\
26.1739216178139	33.8480200168832	29.2255913886257\\
28.1073384966733	32.3268769255086	28.6474525061189\\
29.8957461871209	30.7102207661022	28.5226246646394\\
31.5413185982958	29.0069534502071	28.3882582893936\\
33.0473339682912	27.2255451520105	28.2994756554694\\
34.4178105856149	25.3739939391794	28.5309767240892\\
35.6572001401236	23.4598116687545	28.5701581192094\\
36.7701377562209	21.490029930526	28.6840633224621\\
37.761243907035	19.4712206344907	29.3207090989213\\
38.6349714372752	17.4095267977842	29.078272451994\\
39.3954902771959	15.3107000402032	28.7456517276653\\
40.0466026309676	13.1801421614004	29.0212065102556\\
40.5916821028217	11.0229489087965	29.3158065142943\\
41.0336311277297	8.84395464473884	29.8573081338166\\
41.3748520367675	6.64777709282861	30.2828958338735\\
41.6172280171589	4.43886170295981	30.2612493517612\\
41.7621110783872	2.2215254410258	29.7829022959137\\
41.8103148957786	4.67780619902325e-15	30.1966947250553\\
41.7621110783872	-2.2215254410258	30.9131484784449\\
41.6172280171589	-4.43886170295983	31.1863652735909\\
41.3748520367675	-6.64777709282862	31.205673832301\\
41.0336311277297	-8.84395464473885	30.9024498239468\\
40.5916821028217	-11.0229489087966	30.8809296371388\\
40.0466026309676	-13.1801421614004	30.5889539003814\\
39.3954902771959	-15.3107000402032	30.2413700444405\\
38.6349714372752	-17.4095267977842	30.3453402461511\\
37.761243907035	-19.4712206344907	29.9061342839264\\
36.7701377562209	-21.490029930526	29.9581315544773\\
35.6572001401236	-23.4598116687545	29.8497849471065\\
34.4178105856149	-25.3739939391794	29.32571952957\\
33.0473339682912	-27.2255451520105	29.2603381861014\\
31.5413185982958	-29.0069534502071	29.0307706926486\\
29.8957461871209	-30.7102207661022	28.4786672768256\\
28.1073384966733	-32.3268769255087	29.0794272640458\\
26.1739216178139	-33.8480200168832	29.5590647922075\\
24.0948425521107	-35.2643896827547	29.6677576822421\\
21.8714237515981	-36.5664797433331	29.5639551605502\\
19.507429681397	-37.7446952584508	29.1448446947929\\
17.0095063400292	-38.7895564163551	29.8437377998\\
14.3875421958417	-39.6919472850161	31.5885080366761\\
11.6548905786768	-40.4434015573661	32.8189449979906\\
8.82839334560338	-41.0364105252034	34.2000017698698\\
5.92815733946296	-41.4647317468752	35.5015677616714\\
2.97706037188424	-41.7236718085204	35.1173693527039\\
9.41390338192731e-15	-41.8103148957786	34.6528680402911\\
-2.97706037188431	-41.7236718085204	34.5687646399138\\
-5.92815733946299	-41.4647317468752	33.9744657099314\\
-8.82839334560336	-41.0364105252034	32.7535687576267\\
-11.6548905786768	-40.443401557366	32.2633440973972\\
-14.3875421958417	-39.6919472850161	31.5062791150292\\
-17.0095063400292	-38.7895564163551	31.0114166552062\\
-19.507429681397	-37.7446952584508	30.7821668197979\\
-21.8714237515981	-36.5664797433331	30.5543724832883\\
-24.0948425521107	-35.2643896827547	30.5060714671285\\
-26.173921617814	-33.8480200168832	30.0465509736236\\
-28.1073384966733	-32.3268769255086	29.401336591519\\
-29.8957461871209	-30.7102207661022	29.2777425897838\\
-31.5413185982958	-29.0069534502071	29.1830922812675\\
-33.0473339682912	-27.2255451520105	28.7157998181479\\
-34.4178105856149	-25.3739939391794	29.2615298437047\\
-35.6572001401236	-23.4598116687545	29.574000112758\\
-36.7701377562209	-21.490029930526	29.702479723077\\
-37.761243907035	-19.4712206344907	30.1113807594258\\
-38.6349714372752	-17.4095267977842	29.7941757953829\\
-39.3954902771959	-15.3107000402032	29.5464043470415\\
-40.0466026309676	-13.1801421614004	30.1900661974278\\
-40.5916821028217	-11.0229489087965	30.1166313266645\\
-41.0336311277297	-8.84395464473883	30.0719056013423\\
-41.3748520367675	-6.64777709282862	30.7343882556438\\
-41.6172280171589	-4.43886170295981	30.8318115366879\\
-41.7621110783872	-2.22152544102579	30.3350581722703\\
-39.2964802391875	0	29.7278291849188\\
-39.245208637288	2.19150860102155	29.6943852401339\\
-39.0911311305136	4.37821352202117	29.3967379611091\\
-38.8334622656322	6.55526540862824	28.9888029433202\\
-38.4709021210865	8.71772350997696	28.9122563950064\\
-38.0016512367893	10.8605099160516	29.1687283199834\\
-37.4234339101133	12.9783638758306	29.3829250703691\\
-36.7335323290472	15.0657964979608	28.7591401088426\\
-35.9288348075643	17.1170463930697	27.6665625806022\\
-35.0059022063877	19.1260371636798	27.4339077008801\\
-33.9610574145457	21.0863380964226	27.0360062561965\\
-32.7905034390624	22.9911299706705	26.3148917385351\\
-31.4904760472687	24.833178567367	25.4902771589583\\
-30.0574367987194	26.604819223872	25.3862914915991\\
-28.4883113781664	28.2979565885965	25.2414136056545\\
-26.7807760096841	29.9040844946891	25.3117768228731\\
-24.9335909751216	31.4143314514161	25.949659264108\\
-22.9469745201669	32.8195374379127	26.6484982780744\\
-20.8230025751305	34.1103672108055	26.5410557153621\\
-18.5660100624677	35.2774639096188	26.3356711740945\\
-16.1829591287988	36.3116441020769	26.4918987482291\\
-13.6837303264022	37.204131435075	27.4210921508722\\
-11.0812873093204	37.9468208959469	27.6737200915062\\
-8.39166711643095	38.5325598801157	28.1708960507047\\
-5.63375916179435	38.9554267694214	28.9063807484693\\
-2.82885743123682	39.210983830084	29.6634388145132\\
-2.87119511765274e-15	39.2964802391875	30.198109333531\\
2.82885743123684	39.210983830084	30.4040887502308\\
5.63375916179436	38.9554267694214	30.7959272554062\\
8.39166711643094	38.5325598801157	30.3875669554742\\
11.0812873093204	37.9468208959469	29.346380927409\\
13.6837303264022	37.204131435075	28.7842061127575\\
16.1829591287988	36.3116441020769	28.5549016164927\\
18.5660100624677	35.2774639096188	28.649505287591\\
20.8230025751305	34.1103672108055	28.1226933134641\\
22.9469745201669	32.8195374379127	27.7242383874506\\
24.9335909751215	31.4143314514161	27.4799631416319\\
26.7807760096841	29.9040844946891	26.8832748612493\\
28.4883113781664	28.2979565885965	26.3179182262173\\
30.0574367987194	26.604819223872	26.2564819296714\\
31.4904760472687	24.8331785673671	26.4947611228158\\
32.7905034390624	22.9911299706705	27.4638337439523\\
33.9610574145456	21.0863380964226	28.1255815615903\\
35.0059022063877	19.1260371636798	28.2613278684644\\
35.9288348075643	17.1170463930697	28.3462114185053\\
36.7335323290472	15.0657964979608	28.2182285587974\\
37.4234339101132	12.9783638758306	28.3695188108221\\
38.0016512367893	10.8605099160515	28.7156590186285\\
38.4709021210865	8.71772350997695	28.7141909189166\\
38.8334622656322	6.55526540862824	28.6033613152404\\
39.0911311305136	4.37821352202116	29.5532152943593\\
39.245208637288	2.19150860102154	29.8320400654453\\
39.2964802391875	4.44391588907209e-15	29.721655848659\\
39.245208637288	-2.19150860102153	29.3525653965104\\
39.0911311305136	-4.37821352202118	29.7298934204835\\
38.8334622656322	-6.55526540862823	29.5826934178228\\
38.4709021210866	-8.71772350997695	29.5620735089379\\
38.0016512367893	-10.8605099160516	29.8267538975676\\
37.4234339101133	-12.9783638758306	29.5115760517107\\
36.7335323290472	-15.0657964979607	29.6602656130397\\
35.9288348075643	-17.1170463930697	28.9910397899351\\
35.0059022063877	-19.1260371636798	28.008857143871\\
33.9610574145457	-21.0863380964225	29.4655411034806\\
32.7905034390624	-22.9911299706705	28.7459326551663\\
31.4904760472687	-24.8331785673671	28.2593324146159\\
30.0574367987194	-26.604819223872	27.6600766170661\\
28.4883113781664	-28.2979565885965	27.5146013384409\\
26.7807760096841	-29.9040844946891	28.0236812696113\\
24.9335909751216	-31.4143314514161	28.762922020076\\
22.9469745201669	-32.8195374379128	28.9498198763301\\
20.8230025751305	-34.1103672108055	29.4695521854824\\
18.5660100624677	-35.2774639096188	29.2972913474394\\
16.1829591287988	-36.3116441020769	30.0042284599701\\
13.6837303264022	-37.204131435075	31.0274431208424\\
11.0812873093203	-37.9468208959469	31.8914805446436\\
8.39166711643091	-38.5325598801157	32.2265848985138\\
5.63375916179434	-38.9554267694214	32.5518445290882\\
2.82885743123683	-39.210983830084	32.6852260754195\\
8.61358535295823e-15	-39.2964802391875	33.2658179971374\\
-2.82885743123681	-39.210983830084	33.0024129753725\\
-5.63375916179432	-38.9554267694214	32.4766854566045\\
-8.39166711643094	-38.5325598801157	32.3587485780792\\
-11.0812873093204	-37.9468208959469	31.4660758517414\\
-13.6837303264022	-37.204131435075	30.6464321816687\\
-16.1829591287988	-36.3116441020769	30.4623751474188\\
-18.5660100624676	-35.2774639096188	30.2461131639246\\
-20.8230025751305	-34.1103672108055	29.6361595081175\\
-22.946974520167	-32.8195374379127	29.349995656415\\
-24.9335909751216	-31.4143314514161	29.1003306439215\\
-26.7807760096841	-29.9040844946891	28.1709064881928\\
-28.4883113781664	-28.2979565885965	27.3701035739984\\
-30.0574367987194	-26.604819223872	27.5663339944591\\
-31.4904760472687	-24.8331785673671	27.3858592922497\\
-32.7905034390624	-22.9911299706705	28.1458944801756\\
-33.9610574145457	-21.0863380964225	28.52820508326\\
-35.0059022063877	-19.1260371636797	28.0838215588364\\
-35.9288348075643	-17.1170463930697	28.2330787191354\\
-36.7335323290472	-15.0657964979608	28.2504178826132\\
-37.4234339101132	-12.9783638758306	28.2621532292392\\
-38.0016512367893	-10.8605099160516	28.174498232559\\
-38.4709021210866	-8.71772350997693	28.4851176383107\\
-38.8334622656322	-6.55526540862821	28.6041660003681\\
-39.0911311305136	-4.37821352202116	28.8510648749584\\
-39.245208637288	-2.19150860102155	29.2078939490819\\
-36.869897645844	0	27.9681180328742\\
-36.815590219519	2.15909001511686	28.3083385405557\\
-36.6524200512825	4.31271047326159	28.4231125483632\\
-36.3796478394011	6.45534362290885	27.8870530892526\\
-35.9960563489274	8.58137554394906	27.8504310894486\\
-35.4999741515178	10.6850486877471	27.6142363260651\\
-34.8893115482308	12.7604153742317	27.0779353247549\\
-34.1616113762422	14.8012929206609	26.8636025835738\\
-33.314118158639	16.8012213982218	26.7211983130147\\
-32.3438697425325	18.7534254306548	26.0137402358468\\
-31.2478160930689	20.65078196599	26.1166852909586\\
-30.0229701262111	22.4857965608431	25.3954419560268\\
-28.6665951665941	24.2505913918162	25.1854828582498\\
-27.1764325402918	25.9369088987505	25.0666098638466\\
-25.550970639989	27.5361355805341	25.0538928321088\\
-23.7897532125335	29.0393508692887	25.2897771960997\\
-21.8937193806996	30.437406015514	25.7258588943145\\
-19.8655610082299	31.721037295839	25.324121494867\\
-17.7100748366233	32.8810163659618	25.5072998738376\\
-15.4344783326818	33.9083380319469	25.5202493101079\\
-13.0486510400235	34.7944420478001	26.1018666614611\\
-10.5652596651108	35.5314609507162	26.7380110790258\\
-7.99972756717162	36.1124809260017	27.306649507866\\
-5.37001961065314	36.5317980960885	27.3350929074455\\
-2.6962318186281	36.7851495229423	27.290556973055\\
-2.63126598695058e-15	36.869897645844	27.979791693516\\
2.6962318186281	36.7851495229423	28.2602375772453\\
5.37001961065314	36.5317980960885	28.2150597958113\\
7.99972756717162	36.1124809260017	28.3259857290179\\
10.5652596651108	35.5314609507162	28.002479670329\\
13.0486510400235	34.7944420478001	27.4583091376138\\
15.4344783326818	33.9083380319469	27.2228635614263\\
17.7100748366233	32.8810163659617	26.936948317987\\
19.8655610082299	31.721037295839	26.9229753685251\\
21.8937193806997	30.437406015514	26.6153112414213\\
23.7897532125335	29.0393508692887	26.3252458793382\\
25.550970639989	27.5361355805341	26.0028671969576\\
27.1764325402918	25.9369088987505	26.3124322197666\\
28.6665951665941	24.2505913918162	26.6042904518878\\
30.0229701262111	22.485796560843	26.4978113803031\\
31.2478160930689	20.65078196599	26.9998156218208\\
32.3438697425325	18.7534254306548	27.7387571528512\\
33.314118158639	16.8012213982218	27.4498267215831\\
34.1616113762422	14.8012929206609	27.379968620624\\
34.8893115482309	12.7604153742317	27.0064160436075\\
35.4999741515178	10.6850486877471	27.1516982937573\\
35.9960563489274	8.58137554394906	26.9848286364702\\
36.3796478394011	6.45534362290885	27.4144181245443\\
36.6524200512825	4.31271047326158	27.2974310603791\\
36.815590219519	2.15909001511685	27.486434426225\\
36.869897645844	-1.1056636891904e-14	27.5355745971693\\
36.815590219519	-2.15909001511687	28.0307224899623\\
36.6524200512825	-4.31271047326159	28.2289732304617\\
36.3796478394011	-6.45534362290887	28.1888400481281\\
35.9960563489274	-8.58137554394908	28.179209937863\\
35.4999741515178	-10.6850486877471	28.0667371515188\\
34.8893115482308	-12.7604153742318	27.9284095227284\\
34.1616113762422	-14.8012929206609	27.9904934748342\\
33.314118158639	-16.8012213982218	28.0067716919409\\
32.3438697425325	-18.7534254306548	28.1314619301473\\
31.2478160930689	-20.65078196599	27.6265985423819\\
30.0229701262111	-22.4857965608431	27.2309502873945\\
28.6665951665941	-24.2505913918162	26.9258658528855\\
27.1764325402918	-25.9369088987505	26.79786594616\\
25.550970639989	-27.5361355805341	27.4558140926998\\
23.7897532125335	-29.0393508692887	27.7329027133731\\
21.8937193806996	-30.437406015514	28.2986310816872\\
19.8655610082299	-31.721037295839	28.376577430323\\
17.7100748366233	-32.8810163659618	28.2568278315138\\
15.4344783326818	-33.9083380319469	28.4716285379656\\
13.0486510400235	-34.7944420478001	29.1697774566245\\
10.5652596651108	-35.5314609507162	30.2625373578329\\
7.99972756717159	-36.1124809260017	31.3693218182298\\
5.37001961065311	-36.5317980960885	31.9118362197188\\
2.6962318186281	-36.7851495229423	31.6780403808303\\
7.89379796085174e-15	-36.869897645844	31.6566304898164\\
-2.69623181862812	-36.7851495229423	31.4767529110301\\
-5.37001961065317	-36.5317980960885	30.679956099765\\
-7.99972756717164	-36.1124809260017	29.6244719067597\\
-10.5652596651108	-35.5314609507162	29.1266729798761\\
-13.0486510400235	-34.7944420478001	29.1026884272179\\
-15.4344783326818	-33.9083380319469	29.0497837461272\\
-17.7100748366234	-32.8810163659617	28.5958213952131\\
-19.8655610082299	-31.721037295839	27.972532152912\\
-21.8937193806997	-30.437406015514	27.6282572004547\\
-23.7897532125335	-29.0393508692886	27.4206246882404\\
-25.550970639989	-27.5361355805341	26.7886420270097\\
-27.1764325402918	-25.9369088987505	27.2665789973987\\
-28.6665951665941	-24.2505913918162	27.1262437183193\\
-30.0229701262111	-22.485796560843	27.5532957008357\\
-31.2478160930689	-20.65078196599	27.9642309795222\\
-32.3438697425325	-18.7534254306548	28.2688339711105\\
-33.314118158639	-16.8012213982217	28.3281888277772\\
-34.1616113762422	-14.8012929206609	28.1717693709679\\
-34.8893115482309	-12.7604153742317	27.894012925576\\
-35.4999741515178	-10.6850486877471	27.8781307285406\\
-35.9960563489274	-8.58137554394905	27.5888346193444\\
-36.3796478394011	-6.45534362290883	27.3184655636726\\
-36.6524200512825	-4.31271047326157	27.4740259022965\\
-36.815590219519	-2.15909001511685	27.4340772768472\\
-34.5181078410613	0	27.7110388196856\\
-34.4607912394154	2.12396961534799	27.567725595624\\
-34.2886150266354	4.24174692905708	26.8122994265083\\
-34.0009062786496	6.34708978880937	26.5306173539631\\
-33.5965648656787	8.43365691148984	26.466602514115\\
-33.0740970042897	10.4949598351109	26.6813589584607\\
-32.4316650772605	12.524316947904	26.479618236779\\
-31.6671564904279	14.5148107186875	26.4677200923323\\
-30.7782749714361	16.4592496282602	26.2001549896312\\
-29.7626581553243	18.3501367704285	25.7005521536672\\
-28.6180254136106	20.1796476399785	24.844694806261\\
-27.3423594840111	21.9396202233468	24.1973735129935\\
-25.9341243162251	23.6215611005734	24.0164041600344\\
-24.3925194047134	25.2166717650345	23.9710136758595\\
-22.7177674862553	26.7158996403225	24.3690084490185\\
-20.9114276866615	28.1100181499621	24.7200170204886\\
-18.9767200679132	29.3897394741759	25.0684988466408\\
-16.9188404714977	30.5458621083331	24.8929173239452\\
-14.7452374836051	31.5694528751426	25.120026204212\\
-12.465817715331	32.4520596240924	25.4282754962207\\
-10.093043275084	33.185946680019	26.5487273141669\\
-7.64188824945983	33.7643406583155	27.1317500135738\\
-5.12963058045601	34.1816703015335	27.2612065260251\\
-2.5754720118173	34.4337814331508	27.0226870366422\\
-2.41285822716787e-15	34.5181078410613	27.7772951765368\\
2.57547201181729	34.4337814331508	28.1382444935071\\
5.12963058045601	34.1816703015335	28.2816513427447\\
7.64188824945982	33.7643406583155	28.5284446287016\\
10.093043275084	33.185946680019	27.5112337705625\\
12.465817715331	32.4520596240924	27.0758260091171\\
14.7452374836051	31.5694528751426	26.1815332476098\\
16.9188404714977	30.5458621083331	25.9340495323893\\
18.9767200679132	29.3897394741759	25.7032760927702\\
20.9114276866615	28.1100181499621	25.5808505931553\\
22.7177674862553	26.7158996403225	25.1439871541804\\
24.3925194047134	25.2166717650345	24.372947945551\\
25.9341243162251	23.6215611005734	24.5844003029119\\
27.3423594840111	21.9396202233468	24.6981354953567\\
28.6180254136106	20.1796476399785	25.9330330472377\\
29.7626581553243	18.3501367704285	26.7717983062814\\
30.7782749714361	16.4592496282602	27.3026751046505\\
31.6671564904279	14.5148107186875	26.7999697538981\\
32.4316650772605	12.524316947904	25.9340886690253\\
33.0740970042897	10.4949598351109	26.2873072120833\\
33.5965648656787	8.43365691148985	26.4114625921905\\
34.0009062786496	6.34708978880936	26.4885998028652\\
34.2886150266354	4.24174692905708	27.1229530932247\\
34.4607912394154	2.123969615348	27.5332613999756\\
34.5181078410613	3.97613526916976e-15	27.6037648546361\\
34.4607912394154	-2.12396961534799	26.7733479414475\\
34.2886150266354	-4.24174692905708	26.5349518112582\\
34.0009062786496	-6.34708978880937	26.2287962130029\\
33.5965648656787	-8.43365691148984	26.9724670862372\\
33.0740970042897	-10.4949598351109	27.2003243793166\\
32.4316650772605	-12.524316947904	27.2010799216593\\
31.6671564904279	-14.5148107186874	27.1793918129217\\
30.7782749714361	-16.4592496282602	26.9366431710529\\
29.7626581553243	-18.3501367704285	26.3876312881075\\
28.6180254136106	-20.1796476399785	25.9881254046685\\
27.3423594840111	-21.9396202233468	25.4961767142939\\
25.9341243162251	-23.6215611005734	25.627202627495\\
24.3925194047134	-25.2166717650345	25.3948763999359\\
22.7177674862553	-26.7158996403225	25.9720612467211\\
20.9114276866615	-28.1100181499621	26.6784569209174\\
18.9767200679133	-29.3897394741759	27.3826705915421\\
16.9188404714977	-30.545862108333	27.4824328162379\\
14.7452374836051	-31.5694528751426	28.0132681565398\\
12.465817715331	-32.4520596240924	28.4487578147675\\
10.093043275084	-33.185946680019	29.7586835064857\\
7.64188824945984	-33.7643406583155	30.0865427399373\\
5.12963058045601	-34.1816703015335	29.4937620371601\\
2.57547201181728	-34.4337814331508	29.7737985151484\\
7.23857468150361e-15	-34.5181078410613	29.9917339551594\\
-2.5754720118173	-34.4337814331508	30.4421562843908\\
-5.12963058045599	-34.1816703015335	30.1719969966855\\
-7.64188824945982	-33.7643406583155	29.6219828006903\\
-10.093043275084	-33.185946680019	29.529260948759\\
-12.465817715331	-32.4520596240924	28.6104258009992\\
-14.7452374836051	-31.5694528751426	27.3706065442476\\
-16.9188404714977	-30.5458621083331	26.9101526036864\\
-18.9767200679132	-29.3897394741759	26.8579761180221\\
-20.9114276866615	-28.1100181499622	26.4082084147176\\
-22.7177674862553	-26.7158996403225	26.0584572027385\\
-24.3925194047134	-25.2166717650345	25.6630913298596\\
-25.9341243162251	-23.6215611005734	25.9283706082821\\
-27.3423594840111	-21.9396202233468	26.6476199431928\\
-28.6180254136106	-20.1796476399785	26.8241622418749\\
-29.7626581553243	-18.3501367704285	26.93993598527\\
-30.7782749714361	-16.4592496282602	26.910193794423\\
-31.6671564904279	-14.5148107186875	26.8794156474729\\
-32.4316650772605	-12.524316947904	26.1629352671398\\
-33.0740970042897	-10.4949598351109	26.1942282356486\\
-33.5965648656787	-8.43365691148984	26.6189358016264\\
-34.0009062786496	-6.34708978880938	26.7285002938862\\
-34.2886150266354	-4.24174692905709	26.6276683757828\\
-34.4607912394154	-2.12396961534799	27.2125178694544\\
-32.2309526355021	0	26.1040381904521\\
-32.1706527855172	2.08579521353991	25.7991971751218\\
-31.9895559314697	4.16461246480651	25.642467338051\\
-31.6870786048486	6.22942343827	25.2903580243496\\
-31.2622769231588	8.27310012561746	25.2046509565758\\
-30.7138908846175	10.2883676205444	25.2579898374865\\
-30.0404091981292	12.2677603812734	24.5388365764425\\
-29.2401572660441	14.2035836097381	23.9909835891701\\
-28.3114113475772	16.0878818059922	23.9237621537475\\
-27.2525419997484	17.9124170414857	23.9887878780888\\
-26.0621894544297	19.66866002054	24.0083881625266\\
-24.7394724425013	21.347797507179	23.8269132320631\\
-23.284229900646	22.9407600950873	23.5247761083917\\
-21.6972918007053	24.4382744667986	23.6389168097677\\
-19.9807709322364	25.8309440650606	23.7156128738091\\
-18.1383619534986	27.1093613043951	23.6927579769942\\
-16.1756278322726	28.2642529130858	23.59877917488\\
-14.1002477747122	29.2866576036213	23.9338732219953\\
-11.9221961824094	30.1681320383888	24.7961774647713\\
-9.65382069933596	30.9009771998886	25.0049332746613\\
-7.30979061366462	31.4784732473079	25.6432532832508\\
-4.90689582832232	31.8951074312283	25.7060220955619\\
-2.46369123641851	32.1467774618781	25.7295127190461\\
-2.211976646292e-15	32.2309526355021	25.9372551826002\\
2.46369123641851	32.1467774618781	26.0151264502773\\
4.90689582832231	31.8951074312283	26.9123849376846\\
7.30979061366463	31.4784732473079	26.9267150113858\\
9.65382069933596	30.9009771998886	26.5022617127865\\
11.9221961824094	30.1681320383888	25.928971597517\\
14.1002477747122	29.2866576036213	25.1430399041746\\
16.1756278322726	28.2642529130858	24.5986474296528\\
18.1383619534986	27.1093613043951	24.8200530498784\\
19.9807709322364	25.8309440650606	24.9287133563045\\
21.6972918007053	24.4382744667986	24.657428025507\\
23.284229900646	22.9407600950873	24.6033414596276\\
24.7394724425013	21.347797507179	25.1027986903878\\
26.0621894544297	19.66866002054	25.1951245761582\\
27.2525419997484	17.9124170414857	25.244293324696\\
28.3114113475772	16.0878818059922	25.6483604513309\\
29.2401572660441	14.2035836097381	24.9423846143199\\
30.0404091981292	12.2677603812734	24.6831352073329\\
30.7138908846175	10.2883676205444	24.9263750620673\\
31.2622769231588	8.27310012561746	25.0061755992439\\
31.6870786048486	6.22942343826999	25.002897221912\\
31.9895559314697	4.16461246480651	25.4892552269847\\
32.1706527855172	2.08579521353992	25.4917444648817\\
32.2309526355021	3.7422449592186e-15	26.2196923987231\\
32.1706527855172	-2.08579521353991	26.0861171595209\\
31.9895559314697	-4.1646124648065	26.4765664123229\\
31.6870786048486	-6.22942343826998	26.084200962685\\
31.2622769231588	-8.27310012561746	25.8738349680216\\
30.7138908846175	-10.2883676205444	26.0211352205315\\
30.0404091981292	-12.2677603812734	25.5948088194893\\
29.2401572660441	-14.2035836097381	25.4882014702485\\
28.3114113475772	-16.0878818059922	25.7824475437112\\
27.2525419997484	-17.9124170414857	25.7438233583261\\
26.0621894544297	-19.66866002054	25.7911512466011\\
24.7394724425013	-21.347797507179	25.3797504725652\\
23.2842299006461	-22.9407600950873	25.2580076694447\\
21.6972918007054	-24.4382744667985	25.4942654456731\\
19.9807709322364	-25.8309440650606	25.7503315030807\\
18.1383619534986	-27.1093613043951	25.4584249206609\\
16.1756278322726	-28.2642529130858	26.1743368125509\\
14.1002477747122	-29.2866576036213	26.6019686785421\\
11.9221961824094	-30.1681320383888	27.7043236174789\\
9.65382069933596	-30.9009771998886	28.3627974316797\\
7.30979061366465	-31.4784732473079	29.2397057884694\\
4.90689582832234	-31.8951074312283	29.0785660890585\\
2.46369123641852	-32.1467774618781	28.9247364906924\\
6.635929938876e-15	-32.2309526355021	28.3244630548277\\
-2.46369123641851	-32.1467774618781	27.967497868013\\
-4.90689582832232	-31.8951074312283	28.5608232399464\\
-7.30979061366464	-31.4784732473079	28.4116343822734\\
-9.65382069933598	-30.9009771998886	27.4867781919714\\
-11.9221961824094	-30.1681320383888	26.6519335119912\\
-14.1002477747122	-29.2866576036214	25.9791711297971\\
-16.1756278322726	-28.2642529130858	24.9525153113198\\
-18.1383619534986	-27.1093613043951	25.1822502255757\\
-19.9807709322364	-25.8309440650606	25.4010229768201\\
-21.6972918007053	-24.4382744667986	25.6356529066198\\
-23.2842299006461	-22.9407600950873	25.8494966781127\\
-24.7394724425013	-21.347797507179	25.5601153296767\\
-26.0621894544297	-19.66866002054	25.6708877756291\\
-27.2525419997484	-17.9124170414857	26.1358261751875\\
-28.3114113475772	-16.0878818059922	26.1249245537832\\
-29.240157266044	-14.2035836097381	25.6145189554229\\
-30.0404091981292	-12.2677603812734	25.344709148858\\
-30.7138908846175	-10.2883676205444	25.0329159095271\\
-31.2622769231588	-8.27310012561747	25.1106696188575\\
-31.6870786048486	-6.22942343826999	25.0042968960677\\
-31.9895559314697	-4.16461246480653	25.3442913109539\\
-32.1706527855172	-2.08579521353992	25.8977725023383\\
-30	0	25.3224187906087\\
-29.9367472077722	2.04415068086265	25.3937758263823\\
-29.7468294214245	4.0804682429792	24.8504066948715\\
-29.4297791949135	6.10107024056175	24.3500245218925\\
-28.9848537869464	8.09797713524421	24.4071879130509\\
-28.4110909995775	10.063067771704	24.0870399268053\\
-27.7073898818225	11.9880400052691	23.9013731764069\\
-26.8726184766784	13.8643787243969	23.7108682612598\\
-25.9057508579902	15.6833339209579	23.9632805402531\\
-24.8060352727637	17.4359119102517	23.5402148088219\\
-23.573194092791	19.1128832291448	23.4907365589868\\
-22.2076542985965	20.7048110546354	23.1366128740852\\
-20.7108042148234	22.2021040647398	23.0680377586666\\
-19.0852681357996	23.59509735831	23.0861601281855\\
-17.3351854603275	24.8741641950295	23.3673033081945\\
-15.4664754239382	26.0298597610893	23.4514058218327\\
-13.487063272793	27.0530958217787	24.0359984221339\\
-11.4070399390246	27.9353420241058	24.7633360447949\\
-9.2387263726907	28.6688459788348	25.0454312384172\\
-6.99661702554738	29.2468605198441	25.3648469224742\\
-4.6971854176806	29.6638633481336	25.9696066937447\\
-2.35854808617328	29.915752359769	25.52033191006\\
-2.02554950116723e-15	30	25.7995809825364\\
2.35854808617329	29.915752359769	26.550380106138\\
4.69718541768059	29.6638633481336	26.7774123811229\\
6.99661702554737	29.2468605198441	26.3524443131588\\
9.2387263726907	28.6688459788348	26.1100256805203\\
11.4070399390246	27.9353420241058	25.3630488137272\\
13.487063272793	27.0530958217787	24.63123056237\\
15.4664754239383	26.0298597610893	24.269486636242\\
17.3351854603275	24.8741641950295	24.1526751395137\\
19.0852681357996	23.59509735831	23.7463661254818\\
20.7108042148234	22.2021040647398	23.6272418079766\\
22.2076542985965	20.7048110546354	23.9516434725714\\
23.573194092791	19.1128832291448	23.8299031218259\\
24.8060352727637	17.4359119102517	24.3021965492979\\
25.9057508579902	15.6833339209579	24.5463578484048\\
26.8726184766784	13.8643787243969	24.275141481065\\
27.7073898818225	11.9880400052691	24.0575977324757\\
28.4110909995775	10.063067771704	23.7120956827656\\
28.9848537869464	8.09797713524422	23.6777030403399\\
29.4297791949135	6.10107024056175	23.9775891738224\\
29.7468294214245	4.0804682429792	24.3969911969701\\
29.9367472077722	2.04415068086265	24.9568137368154\\
30	1.62305733751215e-14	25.1289760202627\\
29.9367472077722	-2.04415068086263	24.9846225338528\\
29.7468294214245	-4.08046824297918	24.9859446322758\\
29.4297791949135	-6.10107024056174	24.8071428752467\\
28.9848537869464	-8.0979771352442	24.9720709344994\\
28.4110909995775	-10.063067771704	24.8303168147682\\
27.7073898818225	-11.988040005269	24.8302885512926\\
26.8726184766784	-13.8643787243969	24.7225239125084\\
25.9057508579902	-15.6833339209579	24.8845514254702\\
24.8060352727637	-17.4359119102517	24.5760302597474\\
23.573194092791	-19.1128832291448	24.5900133066438\\
22.2076542985965	-20.7048110546354	24.8834508442363\\
20.7108042148234	-22.2021040647398	24.6043087994508\\
19.0852681357996	-23.59509735831	24.9307511202125\\
17.3351854603275	-24.8741641950295	25.3369154773834\\
15.4664754239383	-26.0298597610893	25.8225311823088\\
13.487063272793	-27.0530958217787	26.7232167424984\\
11.4070399390247	-27.9353420241058	27.7110490319676\\
9.2387263726907	-28.6688459788348	28.0016211737957\\
6.99661702554739	-29.2468605198441	28.483575134624\\
4.69718541768062	-29.6638633481336	28.7360703957807\\
2.3585480861733	-29.915752359769	28.9387961503062\\
6.0766485035017e-15	-30	28.8480651888312\\
-2.35854808617326	-29.915752359769	28.679206018622\\
-4.69718541768055	-29.6638633481336	28.5737669292638\\
-6.99661702554735	-29.2468605198441	28.2231905281204\\
-9.23872637269066	-28.6688459788348	27.9958930772684\\
-11.4070399390246	-27.9353420241058	26.8552348480579\\
-13.487063272793	-27.0530958217787	25.7684490662479\\
-15.4664754239382	-26.0298597610893	25.0982905897732\\
-17.3351854603275	-24.8741641950295	24.7598033758726\\
-19.0852681357995	-23.59509735831	24.3606266715714\\
-20.7108042148234	-22.2021040647398	24.3522667509249\\
-22.2076542985965	-20.7048110546354	24.5111698716992\\
-23.5731940927909	-19.1128832291448	24.4277336523407\\
-24.8060352727637	-17.4359119102518	24.5566062121218\\
-25.9057508579902	-15.683333920958	24.7452610916713\\
-26.8726184766784	-13.8643787243969	24.393007548469\\
-27.7073898818225	-11.9880400052691	23.8495336454902\\
-28.4110909995775	-10.0630677717041	24.027532284161\\
-28.9848537869464	-8.09797713524421	24.1713292119834\\
-29.4297791949135	-6.10107024056177	24.8980181294004\\
-29.7468294214245	-4.0804682429792	25.1066314055522\\
-29.9367472077722	-2.04415068086266	25.2896293350166\\
-27.8181392846539	0	24.1540757058327\\
-27.7519744077438	1.99854076059099	23.8297529477783\\
-27.5533684719227	3.98831673368985	23.4442423165464\\
-27.2220008480352	5.96051684738192	23.2068182598354\\
-26.7573817607772	7.90623968523321	23.3433040167621\\
-26.1589202582035	9.81645399577153	22.8760255428335\\
-25.4260212706557	11.6819663475106	22.9239884024816\\
-24.5582131345838	13.4933988215517	23.234964447144\\
-23.5553065562329	15.2411799935063	23.5788311110447\\
-22.4175849385039	16.9155527957301	23.7843429364384\\
-21.1460241216895	18.5066030784368	22.9972023712709\\
-19.742536766504	20.0043126838287	22.6953696682014\\
-18.2102328087811	21.3986404657997	22.8302906536398\\
-16.5536827945539	22.6796337737873	22.9148054315632\\
-14.7791658859766	23.8375713369058	22.8623816631013\\
-12.8948796684732	24.863136161459	22.9683024473992\\
-10.9110856684325	25.7476140392544	23.4298228293577\\
-8.84016398734747	26.4831097776637	24.3409411475821\\
-6.69655386951008	27.0627697300031	24.9717195401857\\
-4.4965650523985	27.4809962316474	25.3286371510791\\
-2.25805718321476	27.733637823796	25.6918731277947\\
-1.85116527322348e-15	27.8181392846539	25.8740138013998\\
2.25805718321475	27.733637823796	25.9038820351096\\
4.49656505239849	27.4809962316474	26.2252777643313\\
6.69655386951007	27.0627697300031	25.7617832385462\\
8.84016398734748	26.4831097776637	25.05247006481\\
10.9110856684325	25.7476140392544	24.2773662763071\\
12.8948796684732	24.863136161459	23.9762600416999\\
14.7791658859766	23.8375713369058	23.6851811975037\\
16.5536827945539	22.6796337737873	23.9853365163793\\
18.2102328087811	21.3986404657997	24.4543465009906\\
19.742536766504	20.0043126838287	24.2073419316597\\
21.1460241216895	18.5066030784368	24.5510786794658\\
22.4175849385039	16.9155527957302	24.5733363344418\\
23.5553065562329	15.2411799935063	24.5118175663799\\
24.5582131345838	13.4933988215517	23.7633718817518\\
25.4260212706557	11.6819663475106	23.5602550264336\\
26.1589202582035	9.81645399577154	23.0656423103543\\
26.7573817607772	7.90623968523321	23.4749458282921\\
27.2220008480352	5.96051684738192	23.6586336768881\\
27.5533684719227	3.98831673368986	24.0450297275902\\
27.7519744077438	1.99854076059099	24.5371613048082\\
27.8181392846539	3.27446433931628e-15	24.8468307735345\\
27.7519744077438	-1.998540760591	24.3329497793918\\
27.5533684719227	-3.98831673368985	23.8765384163572\\
27.2220008480352	-5.96051684738191	23.6252160472393\\
26.7573817607772	-7.90623968523321	23.2443535865713\\
26.1589202582035	-9.81645399577153	22.8364114777694\\
25.4260212706557	-11.6819663475106	22.6108691008245\\
24.5582131345838	-13.4933988215517	22.9167410428327\\
23.5553065562329	-15.2411799935063	24.1905553440492\\
22.4175849385039	-16.9155527957302	25.1996893492769\\
21.1460241216895	-18.5066030784368	24.4660422506052\\
19.742536766504	-20.0043126838288	24.543780946826\\
18.2102328087811	-21.3986404657997	24.6928079154399\\
16.5536827945539	-22.6796337737873	24.8026701055751\\
14.7791658859766	-23.8375713369058	24.737167237663\\
12.8948796684732	-24.863136161459	25.1280892699559\\
10.9110856684325	-25.7476140392544	25.7751162556387\\
8.84016398734747	-26.4831097776637	26.7809179956893\\
6.69655386951005	-27.0627697300031	27.535735956966\\
4.49656505239849	-27.4809962316474	28.1939356347915\\
2.25805718321475	-27.733637823796	27.7491608069157\\
5.55349581967044e-15	-27.8181392846539	27.9906596130083\\
-2.25805718321476	-27.733637823796	28.1144974667834\\
-4.49656505239848	-27.4809962316474	27.5123070770544\\
-6.6965538695101	-27.0627697300031	27.0683540584301\\
-8.84016398734748	-26.4831097776636	26.8001986538264\\
-10.9110856684325	-25.7476140392544	25.6693843165967\\
-12.8948796684732	-24.863136161459	24.4675716366228\\
-14.7791658859766	-23.8375713369058	24.3498934459224\\
-16.5536827945539	-22.6796337737873	24.4234381364234\\
-18.2102328087811	-21.3986404657997	25.0250233338566\\
-19.742536766504	-20.0043126838287	25.1813077391637\\
-21.1460241216895	-18.5066030784368	24.8045442397278\\
-22.4175849385039	-16.9155527957302	24.913287922054\\
-23.5553065562329	-15.2411799935063	24.4306951506922\\
-24.5582131345838	-13.4933988215517	23.8686400758138\\
-25.4260212706557	-11.6819663475106	23.2470271183268\\
-26.1589202582035	-9.81645399577155	23.0464005783021\\
-26.7573817607772	-7.9062396852332	23.4830823687\\
-27.2220008480352	-5.9605168473819	23.6132288310305\\
-27.5533684719227	-3.98831673368985	23.9076249169186\\
-27.7519744077438	-1.99854076059098	24.2169469974075\\
-25.6792886194569	0	23.3853147298554\\
-25.6102710071554	1.94837134068223	23.3584304815563\\
-25.4031668913555	3.88696247949023	23.2372656863271\\
-25.0578383352962	5.80595262420329	22.7074884127195\\
-24.5741086306118	7.69544281154564	22.5543621350254\\
-23.9518426465578	9.54542445557738	22.6457915047067\\
-23.1910601573167	11.3457573452077	22.6407337414551\\
-22.2920822734218	13.0861606619952	22.5844533968127\\
-21.255710107495	14.7562208266112	22.909411940284\\
-20.0834330362353	16.3454201136222	22.7477678860875\\
-18.7776612627171	17.8431898795973	22.5076549746427\\
-17.3419738224328	19.2389917864406	22.6994380729016\\
-15.7813688769626	20.5224294208558	22.5020237627054\\
-14.1024985179019	21.6833910846774	22.5653827227577\\
-12.3138660830077	22.7122221978359	22.785003980123\\
-10.4259611791553	23.5999227729164	23.3470315772343\\
-8.45130738997895	24.3383620125921	23.7293027055445\\
-6.404401099633	24.9204986660278	24.0250829573668\\
-4.30152759590725	25.3405929418271	24.2254601582858\\
-2.16045237434554	25.5943941710677	24.3658808014447\\
-1.68689539356331e-15	25.6792886194569	24.0840566560191\\
2.16045237434553	25.5943941710677	24.0881775497314\\
4.30152759590725	25.3405929418271	24.7824706388669\\
6.404401099633	24.9204986660278	24.7986880359623\\
8.45130738997895	24.3383620125921	24.8943903471168\\
10.4259611791553	23.5999227729164	24.2650409390256\\
12.3138660830077	22.7122221978359	23.4059872509119\\
14.1024985179019	21.6833910846774	23.346391410505\\
15.7813688769626	20.5224294208558	23.8564812595696\\
17.3419738224328	19.2389917864406	23.7344042443966\\
18.7776612627171	17.8431898795973	23.9614226519189\\
20.0834330362353	16.3454201136222	23.5951295830201\\
21.255710107495	14.7562208266112	22.8927048041376\\
22.2920822734218	13.0861606619952	22.720321928\\
23.1910601573167	11.3457573452077	22.6995700262566\\
23.9518426465578	9.54542445557738	22.3532106726251\\
24.5741086306118	7.69544281154564	22.0031054570722\\
25.0578383352962	5.8059526242033	21.9551486222523\\
25.4031668913555	3.88696247949023	22.6263001886515\\
25.6102710071554	1.94837134068223	23.0571646081825\\
25.6792886194569	3.04057402936511e-15	23.1076942104328\\
25.6102710071554	-1.94837134068222	23.5267881454599\\
25.4031668913555	-3.88696247949022	23.1673694617777\\
25.0578383352962	-5.80595262420329	23.0651232498536\\
24.5741086306118	-7.69544281154564	23.2386916854073\\
23.9518426465578	-9.54542445557737	23.2150351997996\\
23.1910601573167	-11.3457573452077	23.1691631990634\\
22.2920822734218	-13.0861606619952	23.6258061208673\\
21.255710107495	-14.7562208266112	23.7730210675224\\
20.0834330362353	-16.3454201136222	23.8099905838711\\
18.7776612627171	-17.8431898795973	24.1428732723495\\
17.3419738224328	-19.2389917864406	24.2224189243502\\
15.7813688769626	-20.5224294208558	24.0874928348925\\
14.1024985179019	-21.6833910846774	24.5865384525724\\
12.3138660830077	-22.7122221978359	25.4686807038131\\
10.4259611791553	-23.5999227729164	26.5812705743706\\
8.45130738997895	-24.3383620125921	27.0636053399883\\
6.40440109963299	-24.9204986660278	26.9066203760392\\
4.30152759590726	-25.3405929418271	27.1778231606516\\
2.16045237434553	-25.5943941710677	27.8978793428801\\
5.06068618068993e-15	-25.6792886194569	27.4624279549783\\
-2.16045237434554	-25.5943941710677	27.0539581634457\\
-4.30152759590725	-25.3405929418271	26.6168050025685\\
-6.40440109963301	-24.9204986660278	26.3276481631665\\
-8.45130738997894	-24.3383620125921	26.0052364712914\\
-10.4259611791553	-23.5999227729164	24.9550232587052\\
-12.3138660830077	-22.7122221978359	24.4904856930997\\
-14.1024985179019	-21.6833910846774	24.3322953569798\\
-15.7813688769626	-20.5224294208558	24.0864949946671\\
-17.3419738224328	-19.2389917864406	24.263511441233\\
-18.7776612627171	-17.8431898795973	24.3478423489231\\
-20.0834330362353	-16.3454201136222	24.3269583341989\\
-21.255710107495	-14.7562208266112	23.7711853731178\\
-22.2920822734218	-13.0861606619952	23.1189049548439\\
-23.1910601573167	-11.3457573452077	23.2942285395509\\
-23.9518426465578	-9.54542445557737	23.1311489829089\\
-24.5741086306118	-7.69544281154564	22.7902591961262\\
-25.0578383352962	-5.80595262420329	22.4089355137433\\
-25.4031668913555	-3.88696247949023	22.5163907360732\\
-25.6102710071554	-1.94837134068222	22.9643113104959\\
-23.5781784782018	0	23.9578723382287\\
-23.4981995456317	1.99786732193833	23.6630344520946\\
-23.2582913852562	3.98293013672158	22.8758587559294\\
-22.8585655498278	5.94234296401404	22.4960662772272\\
-22.2992933865783	7.86318410398365	22.3144584404689\\
-21.5810338411767	9.73243196820865	22.1411894880683\\
-20.7048110546354	11.5369590328155	22.0027995064187\\
-19.6723389072414	13.2635496180394	22.0409559140765\\
-18.4862867599992	14.898947659845	21.9604002039714\\
-17.1505763783958	16.4299401894446	21.8262018562164\\
-15.6706944502946	17.8434811282708	21.7658110181161\\
-14.0539986420854	19.1268579969801	21.7749284885768\\
-12.3099886643286	20.2679010556583	21.6393112414214\\
-10.4505087474526	21.2552302269628	22.0923026964387\\
-8.48984606208062	22.0785301495658	22.7494630062747\\
-6.44469279653136	22.7288384360541	23.6758473061931\\
-4.33394910964947	23.1988275541484	24.2382734191781\\
-2.1783600457273	23.4830577882065	24.8016744645033\\
-1.53117149952555e-15	23.5781784782018	25.0897996839848\\
2.1783600457273	23.4830577882065	24.8889686053096\\
4.33394910964947	23.1988275541484	24.3635374347889\\
6.44469279653136	22.7288384360541	24.0564109105112\\
8.48984606208062	22.0785301495658	23.9682909589729\\
10.4505087474526	21.2552302269628	23.2193702747104\\
12.3099886643285	20.2679010556583	22.6575346296462\\
14.0539986420854	19.1268579969801	22.91498903141\\
15.6706944502946	17.8434811282708	23.0681037809288\\
17.1505763783958	16.4299401894446	23.2664220673839\\
18.4862867599992	14.898947659845	23.6063638149595\\
19.6723389072414	13.2635496180394	22.6641335232029\\
20.7048110546354	11.5369590328155	22.2544911072423\\
21.5810338411767	9.73243196820865	22.2292696785711\\
22.2992933865783	7.86318410398365	22.3557317931881\\
22.8585655498278	5.94234296401405	22.6454651524405\\
23.2582913852562	3.98293013672158	22.9642485764616\\
23.4981995456317	1.99786732193833	23.4606700840513\\
23.5781784782018	2.80668371941395e-15	23.5858916962646\\
23.4981995456317	-1.99786732193832	22.9861800568082\\
23.2582913852562	-3.98293013672158	22.133025165693\\
22.8585655498278	-5.94234296401404	22.1799917299977\\
22.2992933865783	-7.86318410398365	22.0262981384967\\
21.5810338411767	-9.73243196820865	21.79544648537\\
20.7048110546354	-11.5369590328155	22.2197972375422\\
19.6723389072414	-13.2635496180394	22.7753556524141\\
18.4862867599992	-14.898947659845	22.7623143075059\\
17.1505763783958	-16.4299401894446	22.9228443987935\\
15.6706944502946	-17.8434811282708	23.4369786149328\\
14.0539986420854	-19.1268579969801	23.6378861204962\\
12.3099886643286	-20.2679010556583	23.7047307411934\\
10.4505087474526	-21.2552302269628	24.5853114226696\\
8.48984606208061	-22.0785301495658	25.6216554745238\\
6.44469279653136	-22.7288384360541	26.3680198714493\\
4.33394910964947	-23.1988275541484	26.4285384900467\\
2.1783600457273	-23.4830577882065	26.9205996052664\\
4.59351449857665e-15	-23.5781784782018	27.6427088587262\\
-2.17836004572729	-23.4830577882065	27.5527760084874\\
-4.33394910964946	-23.1988275541484	25.9436102214418\\
-6.44469279653135	-22.7288384360541	25.4884494659713\\
-8.48984606208063	-22.0785301495658	25.4331140740559\\
-10.4505087474526	-21.2552302269628	24.5001599972678\\
-12.3099886643286	-20.2679010556583	23.9295676526426\\
-14.0539986420854	-19.1268579969801	23.9696064699051\\
-15.6706944502946	-17.8434811282708	24.1595416756301\\
-17.1505763783958	-16.4299401894446	24.361414432369\\
-18.4862867599992	-14.898947659845	24.0114160655393\\
-19.6723389072414	-13.2635496180394	23.5344676464911\\
-20.7048110546354	-11.5369590328155	22.8575250797285\\
-21.5810338411767	-9.73243196820864	22.0312372016343\\
-22.2992933865783	-7.86318410398364	22.0778953071778\\
-22.8585655498278	-5.94234296401404	22.4206285386747\\
-23.2582913852562	-3.98293013672158	22.8071318061838\\
-23.4981995456317	-1.99786732193833	23.2040865948619\\
-21.5101882668875	0	22.7022718994479\\
-21.4267638307929	1.93878541708799	22.40546302511\\
-21.17663320278	3.86321954444164	21.9979435755681\\
-20.7602540902333	5.75892782664061	21.8132659592923\\
-20.1784876969217	7.61149654905176	21.9844633492609\\
-19.4327441778706	9.40647170888058	21.7355881092187\\
-18.5251813179606	11.1293800097286	21.3971765648971\\
-17.4589497037145	12.7657791058323	21.5401763385332\\
-16.2384734380952	14.3013435818911	21.313533911816\\
-14.8697499930174	15.721991857359	21.5993329802698\\
-13.3606464879781	17.0140570028322	21.8769086078204\\
-11.7211633924207	18.1645011744385	22.0038503015404\\
-9.96363175924412	19.1611689981039	22.13454262928\\
-8.10280838489136	19.993070021397	22.7073091929761\\
-6.15583657016177	20.6506748822345	22.9276439722235\\
-4.14204968566898	21.126205031251	23.1551384887949\\
-2.08261055120699	21.4138927904525	23.2542432711986\\
-1.38269835062397e-15	21.5101882668875	23.6485573068135\\
2.08261055120699	21.4138927904525	23.7318134571521\\
4.14204968566897	21.126205031251	23.9099387226046\\
6.15583657016176	20.6506748822345	23.7222518286242\\
8.10280838489136	19.993070021397	23.7985631482\\
9.96363175924411	19.1611689981039	23.2201400037959\\
11.7211633924207	18.1645011744385	23.0997415378511\\
13.3606464879781	17.0140570028322	23.5687052855718\\
14.8697499930174	15.721991857359	23.1053351590725\\
16.2384734380952	14.3013435818911	22.8760196856407\\
17.4589497037145	12.7657791058323	22.3080029315136\\
18.5251813179606	11.1293800097286	22.5488913947956\\
19.4327441778706	9.40647170888059	22.6169301995143\\
20.1784876969217	7.61149654905177	22.2060013212329\\
20.7602540902333	5.7589278266406	21.9810886656379\\
21.17663320278	3.86321954444164	21.997879585688\\
21.4267638307929	1.938785417088	22.3366644363874\\
21.5101882668875	2.57279340946279e-15	22.2126684038055\\
21.4267638307929	-1.93878541708799	22.0272910378096\\
21.17663320278	-3.86321954444162	22.2677680364549\\
20.7602540902333	-5.75892782664061	22.3442469954617\\
20.1784876969217	-7.61149654905175	22.2381458798349\\
19.4327441778706	-9.40647170888058	22.143353264483\\
18.5251813179607	-11.1293800097286	22.2567356876529\\
17.4589497037146	-12.7657791058323	22.8696777474966\\
16.2384734380952	-14.3013435818911	22.8421831738195\\
14.8697499930174	-15.721991857359	23.1400364865849\\
13.3606464879781	-17.0140570028322	23.565692612989\\
11.7211633924207	-18.1645011744385	23.8868981844797\\
9.96363175924413	-19.1611689981039	24.9543581216331\\
8.10280838489136	-19.993070021397	25.4404451259428\\
6.15583657016177	-20.6506748822345	26.3384503213153\\
4.14204968566898	-21.126205031251	25.9373698203332\\
2.082610551207	-21.4138927904525	25.9102779155485\\
4.1480950518719e-15	-21.5101882668875	25.9492018937688\\
-2.08261055120698	-21.4138927904525	25.7862456770938\\
-4.14204968566896	-21.126205031251	25.029595217475\\
-6.15583657016176	-20.6506748822345	24.9938697453001\\
-8.10280838489134	-19.993070021397	24.3583115288206\\
-9.9636317592441	-19.1611689981039	23.9970308179171\\
-11.7211633924207	-18.1645011744385	23.6252504957365\\
-13.3606464879781	-17.0140570028322	23.6796541093781\\
-14.8697499930174	-15.721991857359	23.6552109349014\\
-16.2384734380952	-14.3013435818911	23.3794811708232\\
-17.4589497037145	-12.7657791058323	23.3083795289943\\
-18.5251813179607	-11.1293800097286	22.8016316356948\\
-19.4327441778706	-9.4064717088806	22.3031238797553\\
-20.1784876969217	-7.61149654905176	21.9814018399303\\
-20.7602540902333	-5.75892782664061	22.11690100865\\
-21.17663320278	-3.86321954444165	22.2087995675697\\
-21.4267638307929	-1.93878541708799	22.4832354852474\\
-19.4712206344907	0	23.0433791834771\\
-19.3844689030618	1.8723227003009	22.457572142499\\
-19.1244981047825	3.72858182332161	22.0547356443375\\
-18.6921948710234	5.55271688091478	21.1213521571695\\
-18.0891471664862	7.32868279316118	20.6980709326482\\
-17.3178050930581	9.04048050413231	20.2859031712835\\
-16.381696020695	10.6722145386443	20.3902563916039\\
-15.2856822023262	12.2081852821802	20.3793329676252\\
-14.0362434679265	13.6330222253664	20.6584565481468\\
-12.6417612580295	14.9318619466844	20.7173851404193\\
-11.1127739770823	16.0905710310535	21.2092297980336\\
-9.46216878890615	17.096009423715	21.4443487788334\\
-7.70527331715465	17.936324159018	22.0627310926634\\
-5.85981407735773	18.6012575923593	22.8970246041317\\
-3.94571812977665	19.0824491519672	22.5266431483006\\
-1.98475043625287	19.3737063702237	22.6952787667402\\
-1.24039068165218e-15	19.4712206344907	23.0640408350903\\
1.98475043625287	19.3737063702237	23.0989576639688\\
3.94571812977664	19.0824491519672	23.6282641903892\\
5.85981407735773	18.6012575923593	23.0095962986185\\
7.70527331715465	17.936324159018	22.699418914927\\
9.46216878890615	17.096009423715	22.4915825321799\\
11.1127739770823	16.0905710310535	22.5380416948588\\
12.6417612580295	14.9318619466844	22.4440314171319\\
14.0362434679265	13.6330222253664	22.76109488852\\
15.2856822023262	12.2081852821802	22.5128546026107\\
16.381696020695	10.6722145386443	22.3029819286742\\
17.3178050930581	9.04048050413231	22.193806267049\\
18.0891471664862	7.32868279316118	21.5204821540286\\
18.6921948710234	5.55271688091478	21.4808357680118\\
19.1244981047825	3.72858182332161	21.9301532845913\\
19.3844689030618	1.87232270030091	22.2986222775085\\
19.4712206344907	2.33890309951163e-15	22.7826458395501\\
19.3844689030618	-1.8723227003009	22.441260242699\\
19.1244981047825	-3.72858182332161	22.1458496110238\\
18.6921948710234	-5.55271688091478	21.7153276682579\\
18.0891471664862	-7.32868279316118	21.2848655800168\\
17.3178050930581	-9.04048050413231	21.4284788054102\\
16.381696020695	-10.6722145386443	21.7109514037983\\
15.2856822023262	-12.2081852821802	21.9337334839419\\
14.0362434679265	-13.6330222253664	22.3494521490698\\
12.6417612580295	-14.9318619466844	22.7708405286266\\
11.1127739770823	-16.0905710310535	23.0691737799537\\
9.46216878890616	-17.096009423715	23.5425626865192\\
7.70527331715464	-17.936324159018	24.4813062433352\\
5.85981407735773	-18.6012575923593	25.0200570394146\\
3.94571812977665	-19.0824491519672	25.0693034731081\\
1.98475043625286	-19.3737063702237	25.4803664138404\\
3.72117204495654e-15	-19.4712206344907	25.4752585174964\\
-1.98475043625286	-19.3737063702237	25.3132085439024\\
-3.94571812977665	-19.0824491519672	25.3364226194827\\
-5.85981407735772	-18.6012575923593	24.7318944203611\\
-7.70527331715465	-17.936324159018	24.0666099652199\\
-9.46216878890615	-17.096009423715	23.650661244977\\
-11.1127739770823	-16.0905710310535	23.0062416624712\\
-12.6417612580295	-14.9318619466844	22.7212994519676\\
-14.0362434679265	-13.6330222253664	22.86947951794\\
-15.2856822023262	-12.2081852821802	22.2911873302634\\
-16.381696020695	-10.6722145386443	22.0666753324852\\
-17.3178050930581	-9.04048050413231	21.8081329135827\\
-18.0891471664862	-7.32868279316118	21.7432924566422\\
-18.6921948710234	-5.55271688091478	21.6064323480783\\
-19.1244981047825	-3.72858182332162	21.8530409744427\\
-19.3844689030618	-1.8723227003009	22.7242422381092\\
-17.4576031237221	0	21.9165163477681\\
-17.3544439185362	1.92488965412603	21.8002289017997\\
-17.0455732694832	3.82769966934016	21.8647858025801\\
-16.532867213881	5.68640937292282	21.7053743003112\\
-15.8196324351288	7.47913417051949	21.320208134924\\
-14.9108622843023	9.18423807590989	20.9377261051069\\
-13.8135658545711	10.7804969483605	21.037304544749\\
-12.5371378383892	12.2473242357098	21.1988077567352\\
-11.093725227875	13.5650655802072	21.8335917205488\\
-9.49853630658841	14.7153609879444	22.1787057131422\\
-7.77003084078152	15.6815635633693	22.1043691761858\\
-5.92993160062508	16.4491929281661	22.0176871857808\\
-4.00300959217743	17.0063910419628	22.1071437533242\\
-2.01661993524	17.3443405214757	21.7007664970096\\
-1.10332649420097e-15	17.4576031237221	22.1330792065009\\
2.01661993524	17.3443405214757	22.2796753968317\\
4.00300959217743	17.0063910419628	22.6709082452326\\
5.92993160062508	16.4491929281661	22.7236505508234\\
7.77003084078152	15.6815635633693	22.5078516870888\\
9.49853630658842	14.7153609879444	22.2411657633977\\
11.093725227875	13.5650655802072	22.4483539824693\\
12.5371378383892	12.2473242357098	22.1605740919153\\
13.8135658545711	10.7804969483605	21.8885744504628\\
14.9108622843023	9.18423807590989	21.853062713586\\
15.8196324351288	7.47913417051949	21.8365378574629\\
16.532867213881	5.68640937292282	21.7171972984647\\
17.0455732694832	3.82769966934016	21.4400518360123\\
17.3544439185362	1.92488965412602	21.7396710554813\\
17.4576031237221	-5.52831844595198e-15	22.1871413004001\\
17.3544439185362	-1.92488965412604	21.8785558898791\\
17.0455732694832	-3.82769966934016	21.8282187702754\\
16.532867213881	-5.68640937292283	21.7236070931246\\
15.8196324351288	-7.4791341705195	21.2883442777442\\
14.9108622843023	-9.18423807590989	21.588986239705\\
13.8135658545711	-10.7804969483606	21.7271934209389\\
12.5371378383892	-12.2473242357098	22.1657980921618\\
11.093725227875	-13.5650655802072	22.8202517318834\\
9.4985363065884	-14.7153609879444	23.3898320486163\\
7.77003084078151	-15.6815635633693	23.5599579540172\\
5.92993160062507	-16.4491929281661	24.2208747843517\\
4.00300959217742	-17.0063910419628	24.2813371391151\\
2.01661993523998	-17.3443405214757	23.9110221263848\\
-1.2693831293124e-14	-17.4576031237221	24.5052018680906\\
-2.01661993523999	-17.3443405214757	24.6401705555044\\
-4.00300959217744	-17.0063910419628	24.6469797281454\\
-5.92993160062509	-16.4491929281661	24.8321008156156\\
-7.77003084078153	-15.6815635633693	23.6980436567069\\
-9.49853630658842	-14.7153609879444	22.7085848678667\\
-11.093725227875	-13.5650655802072	22.9067467367369\\
-12.5371378383892	-12.2473242357098	22.5701387501954\\
-13.8135658545711	-10.7804969483606	22.5524855256826\\
-14.9108622843023	-9.18423807590987	22.5930386186369\\
-15.8196324351288	-7.47913417051947	21.7044080729041\\
-16.532867213881	-5.68640937292281	21.4658061707881\\
-17.0455732694832	-3.82769966934015	21.7149657924238\\
-17.3544439185362	-1.92488965412601	21.91553025327\\
-15.4660099534206	0	22.2532380064341\\
-15.3585881179105	1.84198209072813	22.092071493855\\
-15.0372325140572	3.65896050722405	21.4974553397723\\
-14.5047322461924	5.42607067066307	21.1812625349896\\
-13.7659275157023	7.11874822320078	20.8568678149498\\
-12.8279747991476	8.71293241090276	20.6913539463586\\
-11.7006724549422	10.1853281135596	20.5760931723892\\
-10.3968000156992	11.5137366950596	20.85214750519\\
-8.93241200106234	12.6774570318291	21.3314954800747\\
-7.3270191869953	13.6577468741491	21.324617951903\\
-5.60359081452886	14.4383220679067	21.7037941686182\\
-3.7883238143508	15.0058589866998	21.9744306809892\\
-1.91015129035909	15.3504564232575	21.8467409830893\\
-9.70711862108031e-16	15.4660099534206	21.3864822378843\\
1.9101512903591	15.3504564232575	21.9789671762001\\
3.7883238143508	15.0058589866998	22.5266829699609\\
5.60359081452886	14.4383220679067	22.8549272844993\\
7.3270191869953	13.6577468741491	22.3951466959782\\
8.93241200106234	12.6774570318291	22.2232642645166\\
10.3968000156992	11.5137366950596	22.3351307617816\\
11.7006724549422	10.1853281135596	22.2501368457228\\
12.8279747991476	8.71293241090277	21.7571589568787\\
13.7659275157023	7.11874822320077	21.6971616010064\\
14.5047322461924	5.42607067066307	20.6402630149571\\
15.0372325140572	3.65896050722405	20.8022307021936\\
15.3585881179105	1.84198209072813	21.5437519118371\\
15.4660099534206	1.8711224796093e-15	21.9996705138062\\
15.3585881179105	-1.84198209072814	22.4284941633607\\
15.0372325140572	-3.65896050722405	21.5555564792185\\
14.5047322461924	-5.42607067066307	21.4991411366932\\
13.7659275157023	-7.11874822320078	21.3785872574195\\
12.8279747991476	-8.71293241090277	21.6877288990699\\
11.7006724549422	-10.1853281135596	22.1941755978262\\
10.3968000156992	-11.5137366950596	22.8199400221561\\
8.93241200106233	-12.6774570318291	23.347189374182\\
7.3270191869953	-13.6577468741491	23.5028612431307\\
5.60359081452886	-14.4383220679067	23.4976812675557\\
3.78832381435078	-15.0058589866998	24.159098560253\\
1.91015129035909	-15.3504564232575	24.1008512385511\\
2.91213558632409e-15	-15.4660099534206	23.6198151244864\\
-1.91015129035908	-15.3504564232575	23.1823187688616\\
-3.78832381435081	-15.0058589866998	23.5226494013683\\
-5.60359081452886	-14.4383220679067	23.7115840803365\\
-7.3270191869953	-13.6577468741491	23.4014294037126\\
-8.93241200106235	-12.6774570318291	23.0008805448677\\
-10.3968000156992	-11.5137366950596	22.2112693702914\\
-11.7006724549422	-10.1853281135596	21.7444712384152\\
-12.8279747991476	-8.71293241090276	21.9078355030516\\
-13.7659275157023	-7.11874822320077	21.7261638469622\\
-14.5047322461924	-5.42607067066307	21.5341899665253\\
-15.0372325140572	-3.65896050722404	21.5583097764501\\
-15.3585881179105	-1.84198209072813	21.8389377824192\\
-13.4933988215517	0	21.4430135698468\\
-13.3610045578174	1.90295907758996	21.211551477875\\
-12.9656589984668	3.76920489849694	21.0165561753584\\
-12.3129743563145	5.56242318311019	20.4332249604062\\
-11.4126201485866	7.24714418316185	20.8906439415079\\
-10.2787299004696	8.78927426886499	21.0926876288245\\
-8.93033852578152	10.1567384916966	21.5326690679932\\
-7.3917269982062	11.3202372131057	21.7524175403534\\
-5.69253604281372	12.2540920717171	21.5270443576384\\
-3.86752049019757	12.9371264596527	21.6709889928217\\
-1.95585808156644	13.3534995748624	21.8229851065313\\
-8.41853939302779e-16	13.4933988215517	22.4103215078066\\
1.95585808156644	13.3534995748624	22.5580229444738\\
3.86752049019757	12.9371264596527	22.0126957792253\\
5.69253604281372	12.2540920717171	22.3122766095598\\
7.3917269982062	11.3202372131057	22.1244140305591\\
8.93033852578152	10.1567384916966	21.7436091136923\\
10.2787299004696	8.789274268865	21.7056198448236\\
11.4126201485866	7.24714418316185	21.3986190645514\\
12.3129743563145	5.56242318311019	21.0332325318748\\
12.9656589984668	3.76920489849694	21.0580159908698\\
13.3610045578174	1.90295907758996	21.0106246667902\\
13.4933988215517	1.63723216965814e-15	21.4827413526343\\
13.3610045578174	-1.90295907758996	21.390265588875\\
12.9656589984668	-3.76920489849694	21.3960253901677\\
12.3129743563145	-5.56242318311018	21.0198732861844\\
11.4126201485866	-7.24714418316185	21.3715703660435\\
10.2787299004696	-8.78927426886499	21.5940450791733\\
8.93033852578152	-10.1567384916966	21.9656530732083\\
7.39172699820621	-11.3202372131056	23.1838899616184\\
5.69253604281372	-12.2540920717171	23.7286161141628\\
3.86752049019757	-12.9371264596527	23.9328263331991\\
1.95585808156644	-13.3534995748624	23.560143197285\\
2.52556181790834e-15	-13.4933988215517	23.2959296496378\\
-1.95585808156644	-13.3534995748624	23.9406238403816\\
-3.86752049019758	-12.9371264596527	23.1908395069978\\
-5.69253604281372	-12.2540920717171	22.5878536414671\\
-7.3917269982062	-11.3202372131057	22.2157954146318\\
-8.93033852578151	-10.1567384916966	22.3453766417499\\
-10.2787299004696	-8.789274268865	22.3429805118454\\
-11.4126201485866	-7.24714418316186	22.3057984333146\\
-12.3129743563145	-5.56242318311019	21.1823533645407\\
-12.9656589984668	-3.76920489849694	20.7588383333335\\
-13.3610045578174	-1.90295907758996	22.0611672502019\\
-11.5369590328155	0	21.7030736019209\\
-11.398660388876	1.79289950709647	21.1554631213446\\
-10.9863785356033	3.54333208183254	21.643500203611\\
-10.3080501240526	5.20952284711905	21.6326971137624\\
-9.37718829445386	6.75113389495293	21.1574972445762\\
-8.21321070173819	8.13010235415597	21.071995879253\\
-6.84170940572694	9.31158746232228	21.8741791740626\\
-5.2945026039643	10.2650083971775	21.7580880321428\\
-3.60931157425356	10.9651158686487	21.3082819801369\\
-1.82895031552246	11.393005373173	20.8886484388605\\
-7.16139893952188e-16	11.5369590328155	21.3580620350441\\
1.82895031552246	11.393005373173	21.6497754596693\\
3.60931157425356	10.9651158686487	22.488188600505\\
5.2945026039643	10.2650083971775	22.9285962087253\\
6.84170940572693	9.31158746232228	21.9593918069858\\
8.21321070173819	8.13010235415598	21.8261904251947\\
9.37718829445386	6.75113389495293	21.5600933970229\\
10.3080501240526	5.20952284711905	21.270642747103\\
10.9863785356033	3.54333208183254	20.3012057237232\\
11.398660388876	1.79289950709647	20.2890855084036\\
11.5369590328155	1.40334185970697e-15	21.11548462319\\
11.398660388876	-1.79289950709647	20.549594188376\\
10.9863785356033	-3.54333208183254	21.5232287217269\\
10.3080501240526	-5.20952284711904	21.6114214265947\\
9.37718829445386	-6.75113389495293	22.0802207547111\\
8.21321070173819	-8.13010235415597	22.863908795863\\
6.84170940572694	-9.31158746232228	23.1578802302103\\
5.2945026039643	-10.2650083971775	23.5065873285814\\
3.60931157425356	-10.9651158686487	23.3075085403551\\
1.82895031552246	-11.393005373173	22.9689520055206\\
2.14841968185657e-15	-11.5369590328155	23.3036260675251\\
-1.82895031552246	-11.393005373173	22.574829734991\\
-3.60931157425356	-10.9651158686487	23.5974006780598\\
-5.2945026039643	-10.2650083971775	23.2882497966266\\
-6.84170940572693	-9.31158746232229	22.5114523613347\\
-8.21321070173818	-8.13010235415598	22.2085862428261\\
-9.37718829445386	-6.75113389495293	21.640058040709\\
-10.3080501240526	-5.20952284711905	21.9802685191527\\
-10.9863785356033	-3.54333208183254	21.4088507441672\\
-11.398660388876	-1.79289950709647	21.1434064606091\\
-9.59406822686046	0	21.8294098809307\\
-9.41305153524886	1.86330376733873	20.7256032702478\\
-8.87585711126703	3.65683977145976	21.4532818961346\\
-8.00017875012399	5.31291546945658	21.3704208850086\\
-6.81582191825822	6.76810136869058	21.2183555981352\\
-5.36482769501651	7.96558513627194	21.5254405625134\\
-3.70103884121557	8.85763988069997	21.2996944284317\\
-1.88871742715773	9.40802911346623	22.2063971880287\\
-5.9302017178499e-16	9.59406822686046	22.0612101566055\\
1.88871742715773	9.40802911346623	22.7880450353062\\
3.70103884121557	8.85763988069997	21.9015277941933\\
5.36482769501651	7.96558513627194	21.6226372825134\\
6.81582191825822	6.76810136869058	22.0826281418882\\
8.00017875012399	5.31291546945658	20.7734210168424\\
8.87585711126703	3.65683977145976	20.6942466244318\\
9.41305153524886	1.86330376733872	20.1053591220138\\
9.59406822686046	1.16945154975581e-15	21.0212856440324\\
9.41305153524886	-1.86330376733873	21.2299432978116\\
8.87585711126703	-3.65683977145976	21.5675469667205\\
8.00017875012399	-5.31291546945658	21.7634100836685\\
6.81582191825822	-6.76810136869058	23.0227502876202\\
5.36482769501651	-7.96558513627194	22.5681564711547\\
3.70103884121557	-8.85763988069997	23.4188601379139\\
1.88871742715773	-9.40802911346623	23.3135048762082\\
1.77906051535497e-15	-9.59406822686046	23.6533767902711\\
-1.88871742715773	-9.40802911346623	23.3814471367828\\
-3.70103884121557	-8.85763988069997	22.7982268710933\\
-5.36482769501651	-7.96558513627194	22.7818122815959\\
-6.81582191825822	-6.76810136869058	22.4216810957602\\
-8.00017875012399	-5.31291546945658	21.5128196468796\\
-8.87585711126703	-3.65683977145976	22.1406844143702\\
-9.41305153524886	-1.86330376733873	21.2952397277171\\
-7.66225566076607	0	21.9868131750256\\
-7.47234524867409	1.70018421687568	20.8395470221741\\
-6.9111891694161	3.31647927251333	21.6105829364961\\
-6.00448357680972	4.76861461186202	21.7986414017371\\
-4.79479861316801	5.98362331176879	21.4458374747472\\
-3.34069887121485	6.89955811766519	21.4539107182702\\
-1.71473762014298	7.46903689307624	21.6251922658916\\
-4.71994944850536e-16	7.66225566076607	21.3291976413076\\
1.71473762014298	7.46903689307624	22.2122724355093\\
3.34069887121485	6.89955811766519	21.6973409126289\\
4.79479861316801	5.98362331176879	21.7586154809927\\
6.00448357680972	4.76861461186201	20.7483736343578\\
6.91118916941609	3.31647927251333	20.4866324561211\\
7.47234524867409	1.70018421687568	20.150136630831\\
7.66225566076607	-2.4570304204231e-15	20.3095247148784\\
7.47234524867409	-1.70018421687568	21.0819541552889\\
6.9111891694161	-3.31647927251333	20.8349937564341\\
6.00448357680972	-4.76861461186202	22.5098276785506\\
4.79479861316801	-5.98362331176879	22.6896055299907\\
3.34069887121484	-6.89955811766519	23.1653960047857\\
1.71473762014297	-7.46903689307624	23.1833430487517\\
1.41598483455161e-15	-7.66225566076607	22.9160259488338\\
-1.71473762014298	-7.46903689307624	23.3958275856668\\
-3.34069887121485	-6.89955811766519	23.114571874286\\
-4.79479861316801	-5.98362331176879	23.226805003029\\
-6.00448357680972	-4.76861461186202	22.1540318069325\\
-6.9111891694161	-3.31647927251333	22.0714388641322\\
-7.4723452486741	-1.70018421687567	20.7969282930635\\
-5.73917047726679	0	22.0636460679436\\
-5.46001620261596	1.77081886409704	21.524041577076\\
-4.6484519029076	3.36970366437566	20.7639622751367\\
-3.38079844978566	4.64039731782295	20.8676333551151\\
-1.77888479527623	5.4574007379239	21.6967146310438\\
-3.52602909185425e-16	5.73917047726679	21.0127513128736\\
1.77888479527623	5.4574007379239	22.0526933556026\\
3.38079844978566	4.64039731782295	21.6460707332121\\
4.6484519029076	3.36970366437566	20.5186602263765\\
5.46001620261596	1.77081886409704	20.5469645879393\\
5.73917047726679	7.01670929853488e-16	20.5707661721524\\
5.46001620261596	-1.77081886409704	22.0091068842875\\
4.6484519029076	-3.36970366437566	21.9226051734785\\
3.38079844978566	-4.64039731782294	22.465054353322\\
1.77888479527623	-5.4574007379239	22.7950174815871\\
1.05780872755627e-15	-5.73917047726679	22.5420028337187\\
-1.77888479527623	-5.4574007379239	22.700722774915\\
-3.38079844978566	-4.64039731782295	22.0109933917452\\
-4.6484519029076	-3.36970366437566	21.4116827604575\\
-5.46001620261596	-1.77081886409704	20.7256504090803\\
-3.82255372927435	0	21.6298732167262\\
-3.53234611116365	1.46190165244728	20.8250516911104\\
-2.70495971641648	2.7019503016104	20.2855069163147\\
-1.46468308582139	3.53119491007337	21.0339488955038\\
-2.34411805158111e-16	3.82255372927435	20.613080196934\\
1.46468308582139	3.53119491007337	20.6151087933702\\
2.70495971641648	2.7019503016104	20.4204500664381\\
3.53234611116365	1.46190165244728	20.3556360478324\\
3.82255372927435	4.67780619902325e-16	20.4740178401758\\
3.53234611116365	-1.46190165244728	20.6142116037979\\
2.70495971641648	-2.7019503016104	20.8720416388156\\
1.46468308582139	-3.53119491007337	22.1963765583225\\
7.03235415474333e-16	-3.82255372927435	22.4983836003311\\
-1.46468308582139	-3.53119491007337	22.4275330420769\\
-2.70495971641648	-2.7019503016104	21.6289484818633\\
-3.53234611116365	-1.46190165244728	21.339284537885\\
-1.91021317170993	0	21.0242194278228\\
-1.35097494193466	1.35059954943978	20.5169123947157\\
-1.17010178697578e-16	1.91021317170993	20.1740928216445\\
1.35097494193466	1.35059954943978	21.0300942834521\\
1.91021317170993	2.33890309951163e-16	20.6952439740687\\
1.35097494193467	-1.35059954943978	21.1939475010495\\
3.51030536092735e-16	-1.91021317170993	21.7053174747556\\
-1.35097494193466	-1.35059954943978	21.3206379961438\\
-3.50835464926744e-15	0	20.9485161386994\\
};

\end{axis}

\end{tikzpicture}%


==> figures/calibration-approximation-convergence-behavior.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\begin{tikzpicture}

\begin{axis}[%
width = .6\linewidth,
height=.175\textheight,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=500,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration $i$},
ymode=log,
ymin=1e-07,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$f_\mathrm{rel}^{(i-1)} - f_\mathrm{rel}^{(i)}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
1	0.0357505144514515\\
2	0.0629104741778892\\
3	0.0776794008057442\\
4	0.0230222021348579\\
5	0.00500865533471662\\
6	0.00190086939667011\\
7	0.000882230389081307\\
8	0.00049196915220806\\
9	0.000269973779961852\\
10	0.000217359017998797\\
11	0.000148362549793335\\
12	0.000113949166191563\\
13	0.000113598312205698\\
14	8.28398391357066e-05\\
15	4.84705803951435e-05\\
16	3.52884727681246e-05\\
17	3.36120472416157e-05\\
18	5.2389526752572e-05\\
19	9.40426442018749e-05\\
20	2.40227931490589e-05\\
21	1.66948811467504e-05\\
22	2.12662631886573e-05\\
23	1.24533163067264e-05\\
24	7.15664334682842e-06\\
25	6.26386210123009e-06\\
26	5.94313886115305e-06\\
27	5.83503377327155e-06\\
28	6.0300300378513e-06\\
29	6.90217153997974e-06\\
30	9.91726627785905e-06\\
31	2.01285971047627e-05\\
32	4.1095278468406e-05\\
33	4.25150684065789e-05\\
34	1.00831452306549e-05\\
35	4.74930004856766e-06\\
36	4.44776193886387e-06\\
37	4.38155660764661e-06\\
38	4.34556853545764e-06\\
39	4.33320480708321e-06\\
40	4.34355032419287e-06\\
41	4.35362037543019e-06\\
42	4.31903479214402e-06\\
43	4.2407089295704e-06\\
44	4.18373366817271e-06\\
45	4.21522161020427e-06\\
46	4.41280401064503e-06\\
47	4.95636415343004e-06\\
48	6.24137753768572e-06\\
49	8.61689946662914e-06\\
50	1.07703545638715e-05\\
51	1.02182238563842e-05\\
52	8.49164836647098e-06\\
53	8.61100708360318e-06\\
54	1.06918668449918e-05\\
55	1.16555514541039e-05\\
56	7.8365918557699e-06\\
57	4.60289786108348e-06\\
58	3.64234571226252e-06\\
59	3.40098391160559e-06\\
60	3.31976144840596e-06\\
61	3.27395478805226e-06\\
62	3.23729533324713e-06\\
63	3.20413791699004e-06\\
64	3.17337908251059e-06\\
65	3.14496758635485e-06\\
66	3.1190163275463e-06\\
67	3.09611169868607e-06\\
68	3.07734156834716e-06\\
69	3.06447181908087e-06\\
70	3.06092282087445e-06\\
71	3.07354360329359e-06\\
72	3.11709819955652e-06\\
73	3.22619975601235e-06\\
74	3.4887312966303e-06\\
75	4.13791328401913e-06\\
76	5.74386159513107e-06\\
77	9.21946449383704e-06\\
78	1.4343203044942e-05\\
79	1.5958540372174e-05\\
80	9.74131900821629e-06\\
81	4.64529039612138e-06\\
82	3.3257043136059e-06\\
83	3.13291199161014e-06\\
84	3.12853021133819e-06\\
85	3.15443332088439e-06\\
86	3.19310401830641e-06\\
87	3.24835443177296e-06\\
88	3.32895121812893e-06\\
89	3.46511772286728e-06\\
90	3.7768930146731e-06\\
91	4.75701412339102e-06\\
92	8.92673236696506e-06\\
93	2.95436474713195e-05\\
94	5.23742069895583e-05\\
95	1.49173312976592e-05\\
96	4.4968301172732e-06\\
97	6.5674473477273e-06\\
98	2.47601741920622e-05\\
99	2.12348895678449e-05\\
100	3.99758724323185e-06\\
101	2.35990016828058e-06\\
102	2.24366540357845e-06\\
103	2.19680048652027e-06\\
104	2.15583735319047e-06\\
105	2.11700547114724e-06\\
106	2.07976870925108e-06\\
107	2.04392419844712e-06\\
108	2.00934746363846e-06\\
109	1.97594713791105e-06\\
110	1.94365021244369e-06\\
111	1.91239529756526e-06\\
112	1.88212903118323e-06\\
113	1.85280395248455e-06\\
114	1.82437718354578e-06\\
115	1.79680977974161e-06\\
116	1.77022131520044e-06\\
117	1.74441577927009e-06\\
118	1.71936323078992e-06\\
119	1.69503370950341e-06\\
120	1.67139935325356e-06\\
121	1.64843460159769e-06\\
122	1.62611572973592e-06\\
123	1.60442060159749e-06\\
124	1.58332855559884e-06\\
125	1.56282036345434e-06\\
126	1.54287825648858e-06\\
127	1.52348601401009e-06\\
128	1.50462912762439e-06\\
129	1.48629506935283e-06\\
130	1.46847369653091e-06\\
131	1.45115786231997e-06\\
132	1.43434433752532e-06\\
133	1.41803519893013e-06\\
134	1.4022399569269e-06\\
135	1.3869788805243e-06\\
136	1.37228827146174e-06\\
137	1.35822905522609e-06\\
138	1.34490112124741e-06\\
139	1.3324679738469e-06\\
140	1.3212004962293e-06\\
141	1.31035763351051e-06\\
142	1.30235960071889e-06\\
143	1.29934958947864e-06\\
144	1.3036340971162e-06\\
145	1.32040723721527e-06\\
146	1.36097289826775e-06\\
147	1.45059200440389e-06\\
148	1.64724905660218e-06\\
149	2.08116514377465e-06\\
150	3.00306091660651e-06\\
151	4.72412638896635e-06\\
152	7.22902776206791e-06\\
153	8.68246642027337e-06\\
154	5.93558807326922e-06\\
155	2.59679879843766e-06\\
156	1.43473220337587e-06\\
157	1.19623752503628e-06\\
158	1.14518385330165e-06\\
159	1.12931823914586e-06\\
160	1.11996459140062e-06\\
161	1.11186649509598e-06\\
162	1.10409243825327e-06\\
163	1.09647378387923e-06\\
164	1.08897520045836e-06\\
165	1.08158551881399e-06\\
166	1.07429863072106e-06\\
167	1.06710994118853e-06\\
168	1.06001558597413e-06\\
169	1.05301219444076e-06\\
170	1.04609675766199e-06\\
171	1.03926656080944e-06\\
172	1.03256524286444e-06\\
173	1.02596239259789e-06\\
174	1.01943451791264e-06\\
175	1.01298042931575e-06\\
176	1.00659818302873e-06\\
177	1.00028590643841e-06\\
178	9.94041923219058e-07\\
179	9.87864711476938e-07\\
180	9.81752863449259e-07\\
181	9.75705055750176e-07\\
182	9.69720038490607e-07\\
183	9.63796618069779e-07\\
184	9.57933656287047e-07\\
185	9.5213005857353e-07\\
186	9.46384772548825e-07\\
187	9.40696785911577e-07\\
188	9.35065116003386e-07\\
189	9.29488817913438e-07\\
190	9.23966971155821e-07\\
191	9.18498687330072e-07\\
192	9.13083101239387e-07\\
193	9.07719372778004e-07\\
194	9.02406685598933e-07\\
195	8.97144242006931e-07\\
196	8.91931271063129e-07\\
197	8.86767015151335e-07\\
198	8.81650740192086e-07\\
199	8.76581727982106e-07\\
200	8.71559276416356e-07\\
201	8.665827068155e-07\\
202	8.61651347161541e-07\\
203	8.56764547751965e-07\\
204	8.51921672762046e-07\\
205	8.47122098801556e-07\\
206	8.42365220243835e-07\\
207	8.37650443119564e-07\\
208	8.32977186115968e-07\\
209	8.28344881909082e-07\\
210	8.23752979051129e-07\\
211	8.1920093275567e-07\\
212	8.14688214001436e-07\\
213	8.10214307311874e-07\\
214	8.05778702872573e-07\\
215	8.01380907966553e-07\\
216	7.97020438758622e-07\\
217	7.92696821516614e-07\\
218	7.88409594276729e-07\\
219	7.8415830684353e-07\\
220	7.79942515460874e-07\\
221	7.75761789251206e-07\\
222	7.7161570699591e-07\\
223	7.67503856469176e-07\\
224	7.63425835548226e-07\\
225	7.59381250547975e-07\\
226	7.55369718108412e-07\\
227	7.51390861974954e-07\\
228	7.47444318327517e-07\\
229	7.43529726787706e-07\\
230	7.39646741965139e-07\\
231	7.35826903852654e-07\\
232	7.32052381158255e-07\\
233	7.28306506325715e-07\\
234	7.24589446998714e-07\\
235	7.20900784956235e-07\\
236	7.17240121961282e-07\\
237	7.13607112734493e-07\\
238	7.10001452741693e-07\\
239	7.0642287142153e-07\\
240	7.02871115643156e-07\\
241	6.9934595114951e-07\\
242	6.95847153120432e-07\\
243	6.92374509170257e-07\\
244	6.88927813352613e-07\\
245	6.85506864384067e-07\\
246	6.82111465866164e-07\\
247	6.78741425064189e-07\\
248	6.75396546467866e-07\\
249	6.72076638785768e-07\\
250	6.68781503843086e-07\\
251	6.65510944353187e-07\\
252	6.62264757589348e-07\\
253	6.5904273627293e-07\\
254	6.55844666574978e-07\\
255	6.52670328893379e-07\\
256	6.49519494300144e-07\\
257	6.4639192831617e-07\\
258	6.43287387247504e-07\\
259	6.40205621071921e-07\\
260	6.37146370774389e-07\\
261	6.3410937467534e-07\\
262	6.31094363878759e-07\\
263	6.28101066268982e-07\\
264	6.25129210840569e-07\\
265	6.22178525810924e-07\\
266	6.19248744615497e-07\\
267	6.16339605574723e-07\\
268	6.13450858222286e-07\\
269	6.10582261417747e-07\\
270	6.0773358590005e-07\\
271	6.04904620948865e-07\\
272	6.0209516439258e-07\\
273	5.99305036264042e-07\\
274	5.96534068031396e-07\\
275	5.93782104374441e-07\\
276	5.9104900418383e-07\\
277	5.88334632567467e-07\\
278	5.85638862404814e-07\\
279	5.82961569572937e-07\\
280	5.80302630392993e-07\\
281	5.77661914635819e-07\\
282	5.75039288741586e-07\\
283	5.7243460693801e-07\\
284	5.69847714460003e-07\\
285	5.67278437335617e-07\\
286	5.64726591600895e-07\\
287	5.62191970088222e-07\\
288	5.59674357525353e-07\\
289	5.57173508775044e-07\\
290	5.54689173259959e-07\\
291	5.52221080751814e-07\\
292	5.49768945035112e-07\\
293	5.47332468014972e-07\\
294	5.44911344491084e-07\\
295	5.42505262157711e-07\\
296	5.40113904490269e-07\\
297	5.37736959627111e-07\\
298	5.35374121146681e-07\\
299	5.33025095617035e-07\\
300	5.30689608924106e-07\\
301	5.28367409158292e-07\\
302	5.26058274163965e-07\\
303	5.2376201709059e-07\\
304	5.21478486836813e-07\\
305	5.19207573934644e-07\\
306	5.16949208662076e-07\\
307	5.14711480548158e-07\\
308	5.12519971351821e-07\\
309	5.10340030235312e-07\\
310	5.0817143293358e-07\\
311	5.06014013579303e-07\\
312	5.03867751078246e-07\\
313	5.01732731250648e-07\\
314	4.99609114634758e-07\\
315	4.97497103180145e-07\\
316	4.95396931809999e-07\\
317	4.9330886320309e-07\\
318	4.91233184352069e-07\\
319	4.89170213113788e-07\\
320	4.8712030842335e-07\\
321	4.85083877177495e-07\\
322	4.83061386669092e-07\\
323	4.81053382461738e-07\\
324	4.79060508595808e-07\\
325	4.77083529903943e-07\\
326	4.75123357324136e-07\\
327	4.73181089866159e-07\\
328	4.71258051026879e-07\\
329	4.69355844301411e-07\\
330	4.6747641702094e-07\\
331	4.65622142176159e-07\\
332	4.63795913008269e-07\\
333	4.62001271239743e-07\\
334	4.60242546962419e-07\\
335	4.58525041269198e-07\\
336	4.56855239638898e-07\\
337	4.55241048080701e-07\\
338	4.5369206036483e-07\\
339	4.52219806157395e-07\\
340	4.50837949639293e-07\\
341	4.49562314375207e-07\\
342	4.48410641729069e-07\\
343	4.47401942160752e-07\\
344	4.4655558828488e-07\\
345	4.45890873335131e-07\\
346	4.45429038098411e-07\\
347	4.45201395193884e-07\\
348	4.45267724247245e-07\\
349	4.45746946575731e-07\\
350	4.46857350788754e-07\\
351	4.48962805710273e-07\\
352	4.52631890968114e-07\\
353	4.58738740771736e-07\\
354	4.6866162650705e-07\\
355	4.84674749778868e-07\\
356	5.1071671502978e-07\\
357	5.53940059377922e-07\\
358	6.28018990478374e-07\\
359	7.60859146908821e-07\\
360	1.01539552643803e-06\\
361	1.56227389458419e-06\\
362	3.05060619543163e-06\\
363	8.47325720998438e-06\\
364	1.69879564576592e-05\\
365	1.07783090618208e-05\\
366	2.80749976144801e-06\\
367	8.85122114158143e-07\\
368	5.25476720025786e-07\\
369	4.36982296347921e-07\\
370	4.13857738301715e-07\\
371	4.06869452906911e-07\\
372	4.03762718925726e-07\\
373	4.01611306766192e-07\\
374	3.99723354527204e-07\\
375	3.97931370521576e-07\\
376	3.96190914186967e-07\\
377	3.9448719935109e-07\\
378	3.92813275573722e-07\\
379	3.91164764246277e-07\\
380	3.89538464262706e-07\\
381	3.87931907930295e-07\\
382	3.86343146474566e-07\\
383	3.84770622363639e-07\\
384	3.83213087373768e-07\\
385	3.81669526761108e-07\\
386	3.80139113520528e-07\\
387	3.78621170527005e-07\\
388	3.77115134786443e-07\\
389	3.75620545334243e-07\\
390	3.74137010039632e-07\\
391	3.72664209824514e-07\\
392	3.71201869131532e-07\\
393	3.69749768025507e-07\\
394	3.68307717657501e-07\\
395	3.66875564594693e-07\\
396	3.65453188821974e-07\\
397	3.64040497302653e-07\\
398	3.62637420314726e-07\\
399	3.61243916335852e-07\\
400	3.59859965048948e-07\\
401	3.58485575446821e-07\\
402	3.5712077495198e-07\\
403	3.55765623738513e-07\\
404	3.54420204295991e-07\\
405	3.53084631976586e-07\\
406	3.51759053773826e-07\\
407	3.50443651986332e-07\\
408	3.49138650324043e-07\\
409	3.47844313242085e-07\\
410	3.46560959929576e-07\\
411	3.45288962200208e-07\\
412	3.44028755816517e-07\\
413	3.42780849149626e-07\\
414	3.41545831616941e-07\\
415	3.40324380898593e-07\\
416	3.39117282366352e-07\\
417	3.37925430748953e-07\\
418	3.36749849116913e-07\\
419	3.35591700761917e-07\\
420	3.34452297745536e-07\\
421	3.33333111335321e-07\\
422	3.32235775113432e-07\\
423	3.31162085531744e-07\\
424	3.30113980706592e-07\\
425	3.29093517104084e-07\\
426	3.28102814028952e-07\\
427	3.27143959255594e-07\\
428	3.26218897006569e-07\\
429	3.25329229222682e-07\\
430	3.24475980306715e-07\\
431	3.23659273382404e-07\\
432	3.22877925951204e-07\\
433	3.22128990815074e-07\\
434	3.21407238601523e-07\\
435	3.20704662160054e-07\\
436	3.20010069665422e-07\\
437	3.19308895546655e-07\\
438	3.18583369351977e-07\\
439	3.17813177885817e-07\\
440	3.16976737968488e-07\\
441	3.16053058169175e-07\\
442	3.15024061281477e-07\\
443	3.1387704713115e-07\\
444	3.12606848185126e-07\\
445	3.1121717514182e-07\\
446	3.09720790681034e-07\\
447	3.08138342397513e-07\\
448	3.06496038104953e-07\\
449	3.04822608709898e-07\\
450	3.0314616594751e-07\\
451	3.01491517640251e-07\\
452	2.9987833605194e-07\\
453	2.98320325442525e-07\\
454	2.96825303558457e-07\\
455	2.9539594148531e-07\\
456	2.94030881420326e-07\\
457	2.92725964801122e-07\\
458	2.91475353408899e-07\\
459	2.90272466951791e-07\\
460	2.89110657525349e-07\\
461	2.87983673574743e-07\\
462	2.86885907807566e-07\\
463	2.85812517542006e-07\\
464	2.84759429702852e-07\\
465	2.83723299854266e-07\\
466	2.82701422826825e-07\\
467	2.81691646342175e-07\\
468	2.8069227142602e-07\\
469	2.79701968364243e-07\\
470	2.78719704427388e-07\\
471	2.77744676480118e-07\\
472	2.76776265240031e-07\\
473	2.75813987427043e-07\\
474	2.74857467896794e-07\\
475	2.73906413439384e-07\\
476	2.72960593461491e-07\\
477	2.72019820002356e-07\\
478	2.71083946623563e-07\\
479	2.70152851089556e-07\\
480	2.69226432592085e-07\\
481	2.68304607087266e-07\\
482	2.67387302854694e-07\\
483	2.66474456944721e-07\\
484	2.65566015178464e-07\\
485	2.64663273852328e-07\\
486	2.63765816632677e-07\\
487	2.62871837297673e-07\\
488	2.61981761062735e-07\\
489	2.61095722153826e-07\\
490	2.6021377286245e-07\\
491	2.59335932284444e-07\\
492	2.58462192648246e-07\\
493	2.57592541519358e-07\\
494	2.56726960579101e-07\\
495	2.55865430176527e-07\\
496	2.5500792877331e-07\\
497	2.54154438827925e-07\\
498	2.53304939579202e-07\\
499	2.52459415706063e-07\\
};

\end{axis}

\end{tikzpicture}%


==> figures/calibration-simulation-mcncc-iter-200-p-250-mc-100.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44531,0.69531}%
\definecolor{mycolor2}{rgb}{0.83203,0.36719,0.00000}%
\begin{tikzpicture}

\begin{axis}[%
width=.65\textwidth,
height=.2\textheight,
at={(0.758in,0.481in)},
scale only axis,
xmin=-20,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={MCNCC},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.01,0.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}
]

\addplot [color=mycolor1, dotted, line width=1.5pt, mark=square, mark size=2pt, mark options={solid, mycolor1}, mark phase = 1, mark repeat={3}]
  table[row sep=crcr]{%
-20	0.182054566250665\\
-17.5	0.0840762583128661\\
-15	0.0407626695514663\\
-12.5	0.0169288020166225\\
-10	0.00819428696403325\\
-7.5	0.00371382136078233\\
-5	0.00158132340622362\\
-2.5	0.000591083445468252\\
0	0.000464202070205404\\
2.5	0.000186835138169932\\
5	0.000105301601905623\\
7.5	5.92554641493766e-05\\
10	3.34221432931456e-05\\
12.5	1.88072566643949e-05\\
15	1.06000845355959e-05\\
17.5	5.98650473711874e-06\\
20	3.38352959925955e-06\\
22.5	1.91914448227145e-06\\
25	1.08785505620575e-06\\
27.5	6.20064392290113e-07\\
30	3.52605318102632e-07\\
};
\addlegendentry{Proposed, $\delta = 0$}

\addplot [color=mycolor1, dotted, line width=1.5pt, mark=x, mark size=3pt, mark options={solid, mycolor1}, mark phase = 2, mark repeat={3}]
  table[row sep=crcr]{%
-20	0.170015752513758\\
-17.5	0.079198687601009\\
-15	0.0393011965016128\\
-12.5	0.0153632503796767\\
-10	0.00727187591514305\\
-7.5	0.00319341877638616\\
-5	0.00131839564934437\\
-2.5	0.000727231158955329\\
0	0.000334739908700804\\
2.5	0.000189075362808327\\
5	0.000107026471983613\\
7.5	6.05518574453682e-05\\
10	3.42492275317938e-05\\
12.5	1.96331225240863e-05\\
15	1.11993494652909e-05\\
17.5	6.57574468488861e-06\\
20	3.76553011390757e-06\\
22.5	2.24891081279336e-06\\
25	1.42920026171072e-06\\
27.5	9.05068342417866e-07\\
30	5.68458192555132e-07\\
};
\addlegendentry{Proposed, $\delta = 0.1$}

\addplot [color=mycolor1, dotted, line width=1.5pt, mark=diamond, mark size=2.75pt, mark options={solid, mycolor1}, mark phase = 3, mark repeat={3}]
  table[row sep=crcr]{%
-20	0.11764884146861\\
-17.5	0.046701663202742\\
-15	0.0217464692074844\\
-12.5	0.00870249904959172\\
-10	0.0033512334646954\\
-7.5	0.00188661098813062\\
-5	0.00106574961518206\\
-2.5	0.000603010354646975\\
0	0.000339242246852142\\
2.5	0.000193265374043868\\
5	0.000109908366771465\\
7.5	6.27703493602795e-05\\
10	3.59145337345262e-05\\
12.5	2.07933727577609e-05\\
15	1.20814749248236e-05\\
17.5	7.11191274865368e-06\\
20	4.25142319685129e-06\\
22.5	2.57169780535058e-06\\
25	1.58244896429585e-06\\
27.5	1.00210781144816e-06\\
30	6.41999948062599e-07\\
};
\addlegendentry{Proposed, $\delta = 0.5$}

\addplot [color=mycolor2, dotted, line width=1.5pt, mark=square, mark size=2pt, mark options={solid, mycolor2}, mark phase = 3, mark repeat={3}]
  table[row sep=crcr]{%
-20	0.126695336490162\\
-17.5	0.0474787906202947\\
-15	0.0193992145566083\\
-12.5	0.00907620392104662\\
-10	0.00395106044501838\\
-7.5	0.00207065091183687\\
-5	0.00116582195897978\\
-2.5	0.000656709273435742\\
0	0.000368035628731013\\
2.5	0.000207221195201831\\
5	0.000116672379874353\\
7.5	6.56397460292193e-05\\
10	3.68909873654504e-05\\
12.5	2.07451946985327e-05\\
15	1.16585502055503e-05\\
17.5	6.57082798606866e-06\\
20	3.68673342454774e-06\\
22.5	2.08045381067623e-06\\
25	1.16562242183359e-06\\
27.5	6.56518940926754e-07\\
30	3.6891733860848e-07\\
};
\addlegendentry{Rank-1 CPD, $\delta = 0$}

\addplot [color=mycolor2, dotted, line width=1.5pt, mark=x, mark size=3pt, mark options={solid, mycolor2}, mark phase = 3, mark repeat={3}]
  table[row sep=crcr]{%
-20	0.128881696434926\\
-17.5	0.0507953184492824\\
-15	0.0191969078692841\\
-12.5	0.0090976892368096\\
-10	0.00437019929772778\\
-7.5	0.00276101988729254\\
-5	0.00183578057410721\\
-2.5	0.00132576580059654\\
0	0.00105745587599104\\
2.5	0.000899987021093998\\
5	0.000785898679300359\\
7.5	0.000756965570722679\\
10	0.000715836002821297\\
12.5	0.000696748783909563\\
15	0.000676375130092465\\
17.5	0.000686828337484054\\
20	0.00068059550102552\\
22.5	0.000666817349139749\\
25	0.000687881699803563\\
27.5	0.000677157763414051\\
30	0.000683811198988038\\
};
\addlegendentry{Rank-1 CPD, $\delta = 0.1$}

\addplot [color=mycolor2, dotted, line width=1.5pt, mark=diamond, mark size=2.75pt, mark options={solid, mycolor2}, mark phase = 2, mark repeat={3}]
  table[row sep=crcr]{%
-20	0.145353170486443\\
-17.5	0.0703073357768494\\
-15	0.043130259835505\\
-12.5	0.0343228469253593\\
-10	0.0293737597080755\\
-7.5	0.0279469091758211\\
-5	0.0266430324714825\\
-2.5	0.0258378634776729\\
0	0.0255839433161797\\
2.5	0.0256264062615665\\
5	0.0256685540157415\\
7.5	0.025538351583469\\
10	0.0255613661596579\\
12.5	0.0255470458102308\\
15	0.025258205595593\\
17.5	0.0252674869743657\\
20	0.0254072590825309\\
22.5	0.0253035251735525\\
25	0.025553681341998\\
27.5	0.0257178872702104\\
30	0.0248294129097212\\
};
\addlegendentry{Rank-1 CPD, $\delta = 0.5$}

\end{axis}
\end{tikzpicture}%

